Practical graph isomorphism, II

We report the current state of the graph isomorphism problem from the practical point of view. After describing the general principles of the refinement-individualization paradigm and proving its validity, we explain how it is implemented in several of the key programs. In particular, we bring the description of the best known program nauty up to date and describe an innovative approach called Traces that outperforms the competitors for many difficult graph classes. Detailed comparisons against saucy, Bliss and conauto are presented.

==> fams/cfi-can.tex <==
\begin{tikzpicture}[transform shape, scale=\picScale]
\def \timeout{100}
\def \xmin{200}
\def \xmax{2000}
\def \ymin{-0}
\def \ymax{100}
\begin{semilogyaxis}[
width=9cm,
height=8cm,
xmin=\xmin,  xmax=\xmax, 
ymin=\ymin,  ymax=\ymax, 
enlargelimits=0.01, 
grid=major,
/pgfplots/xtick={200,400,600,800,1200,1600,2000}]
\BlissOnlyMarks coordinates {
(200,0.0020921)
(220,0.0022099)
(240,0.0017286)
(260,0.0036563)
(280,0.0018215)
(300,0.0028450)
(320,0.0046838)
(340,0.0031201)
(360,0.0048309)
(380,0.0044944)
(400,0.0051414)
(420,0.0052770)
(440,0.0058651)
(460,0.0088889)
(480,0.0076923)
(500,0.0067568)
(520,0.0082645)
(540,0.0094340)
(560,0.0136735)
(580,0.0151515)
(600,0.0159524)
(620,0.0101523)
(640,0.0128025)
(660,0.0155814)
(680,0.0203030)
(700,0.0216129)
(720,0.0220879)
(740,0.0295588)
(760,0.0168067)
(780,0.0277778)
(800,0.0331148)
(820,0.0320635)
(840,0.0314062)
(860,0.0360714)
(880,0.0370370)
(900,0.0357143)
(920,0.0291304)
(940,0.0502500)
(960,0.0478571)
(980,0.0410204)
(1000,0.0427660)
(1020,0.0643750)
(1040,0.0683333)
(1060,0.0606061)
(1080,0.0431915)
(1100,0.0689655)
(1120,0.0680000)
(1140,0.0444444)
(1160,0.0717857)
(1180,0.0472093)
(1200,0.1127778)
(1220,0.0858333)
(1240,0.1035000)
(1260,0.0966667)
(1280,0.0824000)
(1300,0.1010000)
(1320,0.0728571)
(1340,0.1094737)
(1360,0.0927273)
(1380,0.0878261)
(1400,0.1750000)
(1420,0.2388889)
(1440,0.1546154)
(1460,0.1538462)
(1480,0.2322222)
(1500,0.2300000)
(1520,0.1546154)
(1540,0.1393333)
(1560,0.1413333)
(1580,0.2537500)
(1600,0.1791667)
(1620,0.1025000)
(1640,0.1800000)
(1660,0.1155556)
(1680,0.2277778)
(1700,0.2687500)
(1720,0.3600000)
(1740,0.1716667)
(1760,0.3228571)
(1780,0.2750000)
(1800,0.1818182)
(1820,0.2800000)
(1840,0.4040000)
(1860,0.4280000)
(1880,0.4380000)
(1900,0.5300000)
(1920,0.4900000)
(1940,0.4400000)
(1960,0.4420000)
(1980,0.2150000)
(2000,0.5475000)};
\NautyOnlyMarks coordinates {
(200,0.0048317)
(220,0.0084167)
(240,0.0035069)
(260,0.0085417)
(280,0.0095833)
(300,0.0146528)
(320,0.0128125)
(340,0.0178571)
(360,0.0288889)
(380,0.0291667)
(400,0.0362500)
(420,0.0317187)
(440,0.1111111)
(460,0.0681250)
(480,0.1105263)
(500,0.0257500)
(520,0.1428571)
(540,0.1845455)
(560,0.0809375)
(580,0.1972727)
(600,0.1872727)
(620,0.3533333)
(640,0.2650000)
(660,0.1666667)
(680,0.2210000)
(700,0.4000000)
(720,0.3683333)
(740,0.2222222)
(760,0.4600000)
(780,0.1836364)
(800,0.5250000)
(820,0.7933333)
(840,0.3300000)
(860,0.4160000)
(880,0.4960000)
(900,0.8966667)
(920,0.8600000)
(940,1.5300000)
(960,1.5300000)
(980,0.8066667)
(1000,0.4320000)
(1020,0.4600000)
(1040,0.9300000)
(1060,1.4650000)
(1080,1.8600000)
(1100,2.3000000)
(1120,3.7000000)
(1140,1.3400000)
(1160,1.1000000)
(1180,1.0800000)
(1200,2.7300000)
(1220,1.3150000)
(1240,3.8900000)
(1260,4.2200000)
(1280,3.5100000)
(1300,4.8800000)
(1320,4.6600000)
(1340,3.6600000)
(1360,5.5400000)
(1380,5.5300000)
(1400,4.4000000)
(1420,8.0600000)
(1440,4.7400000)
(1460,3.8900000)
(1480,7.8800000)
(1500,11.0600000)
(1520,3.5400000)
(1540,2.0600000)
(1560,3.0100000)
(1580,7.7400000)
(1600,12.0200000)
(1620,5.6800000)
(1640,10.1200000)
(1660,14.7000000)
(1680,12.8200000)
(1700,8.4400000)
(1720,13.2700000)
(1740,9.1100000)
(1760,7.1900000)
(1780,7.6000000)
(1800,13.6800000)
(1820,17.2900000)
(1840,19.9800000)
(1860,16.1100000)
(1880,35.6300000)
(1900,15.5100000)
(1920,18.6000000)
(1940,12.6900000)
(1960,15.0300000)
(1980,31.3700000)
(2000,23.4300000)};
\TracesOnlyMarks coordinates {
(200,0.0006068)
(220,0.0006667)
(240,0.0005787)
(260,0.0008418)
(280,0.0007102)
(300,0.0009690)
(320,0.0011905)
(340,0.0010331)
(360,0.0012255)
(380,0.0014867)
(400,0.0013661)
(420,0.0014205)
(440,0.0015060)
(460,0.0016667)
(480,0.0017946)
(500,0.0017694)
(520,0.0020594)
(540,0.0022039)
(560,0.0022936)
(580,0.0028736)
(600,0.0026882)
(620,0.0023481)
(640,0.0023810)
(660,0.0025773)
(680,0.0032212)
(700,0.0033667)
(720,0.0032895)
(740,0.0039683)
(760,0.0032051)
(780,0.0039258)
(800,0.0045312)
(820,0.0040984)
(840,0.0040323)
(860,0.0044079)
(880,0.0042083)
(900,0.0059524)
(920,0.0048317)
(940,0.0054348)
(960,0.0049020)
(980,0.0058140)
(1000,0.0050000)
(1020,0.0056667)
(1040,0.0063437)
(1060,0.0061585)
(1080,0.0069257)
(1100,0.0064103)
(1120,0.0065385)
(1140,0.0066447)
(1160,0.0070139)
(1180,0.0068581)
(1200,0.0077652)
(1220,0.0082258)
(1240,0.0076515)
(1260,0.0086207)
(1280,0.0079688)
(1300,0.0083065)
(1320,0.0076136)
(1340,0.0090625)
(1360,0.0081855)
(1380,0.0087500)
(1400,0.0098558)
(1420,0.0108696)
(1440,0.0098077)
(1460,0.0107812)
(1480,0.0126875)
(1500,0.0118750)
(1520,0.0107812)
(1540,0.0106250)
(1560,0.0112500)
(1580,0.0125000)
(1600,0.0118182)
(1620,0.0117614)
(1640,0.0125000)
(1660,0.0125000)
(1680,0.0127500)
(1700,0.0134868)
(1720,0.0286111)
(1740,0.0131250)
(1760,0.0144444)
(1780,0.0137500)
(1800,0.0152941)
(1820,0.0141667)
(1840,0.0155882)
(1860,0.0170833)
(1880,0.0157813)
(1900,0.0180357)
(1920,0.0167500)
(1940,0.0183036)
(1960,0.0171667)
(1980,0.0161719)
(2000,0.0190179)};
%\addplot[yellow!50!black, thick] coordinates {(10,\timeout) (\xmax,\timeout)};
%\tikzset{every pin/.style={fill=yellow!50!white,rectangle,rounded corners=3pt,draw=yellow!50!black,font=\tiny}}
%\node[pin=0:{\timeoutbox{\timeout}}] at (axis  cs:200,\timeout) {};
\end{semilogyaxis} 
\end{tikzpicture}%


==> fams/cfi.tex <==
\begin{tikzpicture}[transform shape, scale=\picScale]
\def \timeout{10}
\def \xmin{200}
\def \xmax{2000}
\def \ymin{-0}
\def \ymax{10}
\begin{semilogyaxis}[
width=9cm,
height=8cm,
xmin=\xmin,  xmax=\xmax, 
ymin=\ymin,  ymax=\ymax, 
enlargelimits=0.01, 
grid=major,
/pgfplots/xtick={200,400,600,800,1200,1600,2000}]
\BlissOnlyMarks coordinates {
(200,0.0010315)
(220,0.0010947)
(240,0.0013841)
(260,0.0017138)
(280,0.0013360)
(300,0.0015552)
(320,0.0023810)
(340,0.0018100)
(360,0.0027360)
(380,0.0024125)
(400,0.0031496)
(420,0.0031847)
(440,0.0040650)
(460,0.0050000)
(480,0.0038314)
(500,0.0039526)
(520,0.0057307)
(540,0.0048426)
(560,0.0065359)
(580,0.0078125)
(600,0.0078431)
(620,0.0060976)
(640,0.0093897)
(660,0.0108696)
(680,0.0097561)
(700,0.0116279)
(720,0.0125786)
(740,0.0138889)
(760,0.0111732)
(780,0.0147794)
(800,0.0166116)
(820,0.0157480)
(840,0.0180180)
(860,0.0192308)
(880,0.0203030)
(900,0.0188679)
(920,0.0184404)
(940,0.0231034)
(960,0.0239286)
(980,0.0250000)
(1000,0.0261039)
(1020,0.0285714)
(1040,0.0257692)
(1060,0.0246914)
(1080,0.0291304)
(1100,0.0224719)
(1120,0.0317187)
(1140,0.0272973)
(1160,0.0356140)
(1180,0.0265789)
(1200,0.0300000)
(1220,0.0408163)
(1240,0.0398039)
(1260,0.0418750)
(1280,0.0461364)
(1300,0.0369091)
(1320,0.0465116)
(1340,0.0356140)
(1360,0.0370370)
(1380,0.0369091)
(1400,0.0540541)
(1420,0.0582857)
(1440,0.0648387)
(1460,0.0441304)
(1480,0.0648387)
(1500,0.0648387)
(1520,0.0693103)
(1540,0.0490244)
(1560,0.0523077)
(1580,0.0792308)
(1600,0.0755556)
(1620,0.0561111)
(1640,0.0588235)
(1660,0.0600000)
(1680,0.0625000)
(1700,0.0664516)
(1720,0.0658065)
(1740,0.0966667)
(1760,0.1015000)
(1780,0.1035000)
(1800,0.0735714)
(1820,0.1100000)
(1840,0.1100000)
(1860,0.1155556)
(1880,0.1116667)
(1900,0.1300000)
(1920,0.1318750)
(1940,0.0918182)
(1960,0.1155556)
(1980,0.1000000)
(2000,0.1035000)};
\NautyOnlyMarks coordinates {
(200,0.0017361)
(220,0.0021113)
(240,0.0025000)
(260,0.0030120)
(280,0.0033784)
(300,0.0039453)
(320,0.0044079)
(340,0.0050750)
(360,0.0056818)
(380,0.0063750)
(400,0.0071181)
(420,0.0080078)
(440,0.0116477)
(460,0.0094444)
(480,0.0175833)
(500,0.0110870)
(520,0.0200000)
(540,0.0130625)
(560,0.0141667)
(580,0.0151471)
(600,0.0163281)
(620,0.0174167)
(640,0.0184821)
(660,0.0200000)
(680,0.0212500)
(700,0.0226042)
(720,0.0238636)
(740,0.0251250)
(760,0.0267500)
(780,0.0286111)
(800,0.0297222)
(820,0.0312500)
(840,0.0331250)
(860,0.0350000)
(880,0.0373214)
(900,0.0394643)
(920,0.0420833)
(940,0.0431250)
(960,0.0452083)
(980,0.1287500)
(1000,0.0483333)
(1020,0.0502500)
(1040,0.1223529)
(1060,0.1041667)
(1080,0.0557500)
(1100,0.2388889)
(1120,0.1836364)
(1140,0.0653125)
(1160,0.0650000)
(1180,0.0675000)
(1200,0.0715625)
(1220,0.0731250)
(1240,0.2477778)
(1260,0.0790625)
(1280,0.2160000)
(1300,0.0850000)
(1320,0.2942857)
(1340,0.0904167)
(1360,0.1478571)
(1380,0.3616667)
(1400,0.4200000)
(1420,4.9900000)
(1440,0.4900000)
(1460,0.1111111)
(1480,0.4320000)
(1500,0.1182353)
(1520,0.1211765)
(1540,0.5250000)
(1560,0.1360000)
(1580,0.1380000)
(1600,0.3650000)
(1620,0.4160000)
(1640,0.1485714)
(1660,0.1538462)
(1680,0.1576923)
(1700,0.1638462)
(1720,4.2400000)
(1740,0.2575000)
(1760,2.3500000)
(1780,0.1808333)
(1800,1.1900000)
(1820,0.9900000)
(1840,0.3700000)
(1860,1.3300000)
(1880,0.4360000)
(1900,1.4150000)
(1920,0.2170000)
(1940,0.8233333)
(1960,0.2311111)
(1980,0.3866667)
(2000,0.6100000)};
\ConautoOnlyMarks coordinates {
(200,0.0046189)
(220,0.0044543)
(240,0.0059701)
(260,0.0078125)
(280,0.0061920)
(300,0.0071685)
(320,0.0117647)
(340,0.0089286)
(360,0.0132450)
(380,0.0119048)
(400,0.0150376)
(420,0.0149254)
(440,0.0211579)
(460,0.0300000)
(480,0.0208333)
(500,0.0213830)
(520,0.0340678)
(540,0.0266667)
(560,0.0350877)
(580,0.0497561)
(600,0.0502500)
(620,0.0338983)
(640,0.0600000)
(660,0.0714286)
(680,0.0594118)
(700,0.0755556)
(720,0.0854167)
(740,0.0952381)
(760,0.0571429)
(780,0.0966667)
(800,0.1063158)
(820,0.1015000)
(840,0.1366667)
(860,0.1333333)
(880,0.1464286)
(900,0.1235294)
(920,0.1005000)
(940,0.1675000)
(960,0.1646154)
(980,0.1675000)
(1000,0.1825000)
(1020,0.2120000)
(1040,0.1733333)
(1060,0.1428571)
(1080,0.2040000)
(1100,0.1464286)
(1120,0.2140000)
(1140,0.1457143)
(1160,0.2650000)
(1180,0.1691667)
(1200,0.1750000)
(1220,0.3171429)
(1240,0.2675000)
(1260,0.2857143)
(1280,0.3633333)
(1300,0.1900000)
(1320,0.3333333)
(1340,0.2300000)
(1360,0.2388889)
(1380,0.2090000)
(1400,0.3983333)
(1420,0.4300000)
(1440,0.4980000)
(1460,0.2700000)
(1480,0.4840000)
(1500,0.4940000)
(1520,0.5075000)
(1540,0.2957143)
(1560,0.3200000)
(1580,0.5975000)
(1600,0.5075000)
(1620,0.3550000)
(1640,0.3983333)
(1660,0.3228571)
(1680,0.4200000)
(1700,0.4200000)
(1720,0.4200000)
(1740,0.6050000)
(1760,0.7433333)
(1780,0.7666667)
(1800,0.5000000)
(1820,0.8266667)
(1840,0.6766667)
(1860,0.8200000)
(1880,0.7366667)
(1900,0.9800000)
(1920,1.0000000)
(1940,0.6050000)
(1960,0.6733333)
(1980,0.5750000)
(2000,0.6200000)};
\SaucyOnlyMarks coordinates {
(200,0.0004638)
(220,0.0003542)
(240,0.0006471)
(260,0.0006499)
(280,0.0008618)
(300,0.0006372)
(320,0.0007275)
(340,0.0008870)
(360,0.0007373)
(380,0.0011581)
(400,0.0013477)
(420,0.0010685)
(440,0.0010070)
(460,0.0017628)
(480,0.0014004)
(500,0.0017785)
(520,0.0013293)
(540,0.0016165)
(560,0.0014989)
(580,0.0016525)
(600,0.0019407)
(620,0.0029942)
(640,0.0030996)
(660,0.0019235)
(680,0.0019447)
(700,0.0029508)
(720,0.0036005)
(740,0.0025612)
(760,0.0037193)
(780,0.0028244)
(800,0.0030025)
(820,0.0034183)
(840,0.0027998)
(860,0.0045271)
(880,0.0034337)
(900,0.0040033)
(920,0.0040874)
(940,0.0035005)
(960,0.0037207)
(980,0.0056156)
(1000,0.0059339)
(1020,0.0044981)
(1040,0.0047716)
(1060,0.0042857)
(1080,0.0058489)
(1100,0.0065743)
(1120,0.0066363)
(1140,0.0048048)
(1160,0.0053430)
(1180,0.0080873)
(1200,0.0078115)
(1220,0.0084142)
(1240,0.0069086)
(1260,0.0082415)
(1280,0.0068465)
(1300,0.0064959)
(1320,0.0093587)
(1340,0.0073120)
(1360,0.0069770)
(1380,0.0104079)
(1400,0.0072643)
(1420,0.0088784)
(1440,0.0112507)
(1460,0.0102748)
(1480,0.0115410)
(1500,0.0079878)
(1520,0.0108677)
(1540,0.0103533)
(1560,0.0086559)
(1580,0.0086414)
(1600,0.0120923)
(1620,0.0127290)
(1640,0.0114673)
(1660,0.0147256)
(1680,0.0099860)
(1700,0.0097409)
(1720,0.0113192)
(1740,0.0151126)
(1760,0.0150994)
(1780,0.0112710)
(1800,0.0159878)
(1820,0.0123727)
(1840,0.0127121)
(1860,0.0119331)
(1880,0.0123105)
(1900,0.0134234)
(1920,0.0121923)
(1940,0.0175033)
(1960,0.0202116)
(1980,0.0142000)
(2000,0.0208897)};
\TracesOnlyMarks coordinates {
(200,0.0006158)
(220,0.0006410)
(240,0.0005708)
(260,0.0008446)
(280,0.0007375)
(300,0.0009653)
(320,0.0011574)
(340,0.0010460)
(360,0.0012563)
(380,0.0014970)
(400,0.0013736)
(420,0.0014286)
(440,0.0015060)
(460,0.0016422)
(480,0.0018474)
(500,0.0017857)
(520,0.0020661)
(540,0.0021930)
(560,0.0023364)
(580,0.0028409)
(600,0.0026729)
(620,0.0022841)
(640,0.0024393)
(660,0.0026172)
(680,0.0031646)
(700,0.0033224)
(720,0.0033784)
(740,0.0040079)
(760,0.0032372)
(780,0.0040079)
(800,0.0047170)
(820,0.0040726)
(840,0.0040323)
(860,0.0043319)
(880,0.0042373)
(900,0.0058430)
(920,0.0048077)
(940,0.0053457)
(960,0.0048798)
(980,0.0057386)
(1000,0.0051000)
(1020,0.0057670)
(1040,0.0063437)
(1060,0.0061585)
(1080,0.0070833)
(1100,0.0065064)
(1120,0.0068919)
(1140,0.0066118)
(1160,0.0070486)
(1180,0.0067105)
(1200,0.0074265)
(1220,0.0083750)
(1240,0.0076515)
(1260,0.0084583)
(1280,0.0080469)
(1300,0.0083750)
(1320,0.0076894)
(1340,0.0088793)
(1360,0.0081048)
(1380,0.0087069)
(1400,0.0099519)
(1420,0.0108333)
(1440,0.0098077)
(1460,0.0106250)
(1480,0.0125625)
(1500,0.0117614)
(1520,0.0108333)
(1540,0.0107812)
(1560,0.0113636)
(1580,0.0125000)
(1600,0.0120833)
(1620,0.0120833)
(1640,0.0128125)
(1660,0.0126250)
(1680,0.0126250)
(1700,0.0136184)
(1720,0.0287500)
(1740,0.0128125)
(1760,0.0145139)
(1780,0.0138889)
(1800,0.0152941)
(1820,0.0140278)
(1840,0.0157031)
(1860,0.0173333)
(1880,0.0158594)
(1900,0.0175000)
(1920,0.0169167)
(1940,0.0184821)
(1960,0.0169167)
(1980,0.0162500)
(2000,0.0192308)};
%\addplot[yellow!50!black, thick] coordinates {(10,\timeout) (\xmax,\timeout)};
%\tikzset{every pin/.style={fill=yellow!50!white,rectangle,rounded corners=3pt,draw=yellow!50!black,font=\tiny,pin edge={transparent}}}
%\node[pin=0:{\timeoutbox{\timeout}}] at (axis  cs:200,\timeout) {};
\end{semilogyaxis} 
\end{tikzpicture}%


==> fams/comb.tex <==
\begin{tikzpicture}[transform shape, scale=\picScale]
\def \timeout{3600}
\def \xmin{$C_1$}
\def \xmax{$C_{12}$}
\def \ymin{-0}
\def \ymax{7000}
\begin{semilogyaxis}[%
width=10cm,
height=8cm,
xmin=\xmin,  xmax=\xmax, 
ymin=\ymin,  ymax=\ymax, 
enlargelimits=0.025, 
legend style={anchor=north west,
at={(0.01,0.998)},
font=\tiny,
inner xsep=-.5pt,
inner ysep=-.5pt,
fill=white,
draw=none},
grid=major,
/pgfplots/xtick={$C_1$,$C_2$,$C_3$,$C_4$,$C_5$,$C_6$,$C_7$,$C_8$,$C_9$,$C_{10}$,$C_{11}$,$C_{12}$},
symbolic x coords={A,$C_1$,$C_2$,$C_3$,$C_4$,$C_5$,$C_6$,$C_7$,$C_8$,$C_9$,$C_{10}$,$C_{11}$,$C_{12}$,B}]
\addplot [lightgray, no markers,line width=3pt] coordinates {(A,\timeout) (B,\timeout)};
\addlegendentry{timeout: 3600 secs}
\NautyOnlyMarks coordinates {
($C_1$,3052.61)
($C_2$,\timeout)
($C_3$,\timeout)
($C_4$,1371.82)
($C_5$,26.10)
($C_6$,\timeout)
($C_9$,\timeout)
($C_{10}$,0.486)
($C_{11}$,0.6425)};
\NautyLightOnlyMarks coordinates {
($C_7$,78.20)
($C_8$,\timeout)
($C_{12}$,909.59)};
\BlissOnlyMarks coordinates {
($C_1$,1.21)
($C_2$,91.90)
($C_3$,10.68)
($C_4$,0.7633333)
($C_5$,4.57)
($C_6$,81.98)
($C_7$,442.21)
($C_8$,\timeout)
($C_9$,2.16)
($C_{10}$,0.6766667)
($C_{11}$,0.0536842)
($C_{12}$,664.69)};
\ConautoOnlyMarks coordinates {
($C_1$,3.12)
($C_2$,1084.23)
($C_3$,438.52)
($C_4$,10.91)
($C_6$,704.59)
($C_7$,50.16)
($C_9$,16.41)
($C_{10}$,0.5725)
($C_{11}$,0.0640625)
($C_{12}$,957.98)};
\ConautoSmall coordinates {
($C_8$,\timeout)};
\SaucyOnlyMarks coordinates {
($C_1$,\timeout)
($C_2$,\timeout)
($C_3$,\timeout)
($C_4$,\timeout)
($C_5$,11.929546)
($C_6$,\timeout)
($C_7$,\timeout)
($C_9$,\timeout)
($C_{10}$,316.921072)
($C_{11}$,105.586394)
($C_{12}$,\timeout)};
\SaucySmall coordinates {
($C_8$,\timeout)};
\TracesOnlyMarks coordinates {
($C_1$,1.135)
($C_2$,13.07)
($C_3$,2.65)
($C_4$,0.2433333)
($C_5$,3.83)
($C_6$,35.11)
($C_7$,0.345)
($C_8$,25.37)
($C_9$,1.74)
($C_{10}$,0.0929167)
($C_{11}$,0.0081048)
($C_{12}$,1.5)};
\end{semilogyaxis}
\end{tikzpicture}


==> fams/grid-can.tex <==
\begin{tikzpicture}[transform shape, scale=\picScale]
\def \timeout{200}
\def \xmin{100}
\def \xmax{10000}
\def \ymin{-0}
\def \ymax{0.1}
\begin{loglogaxis}[
width=9cm,
height=8cm,
xmin=\xmin,  xmax=\xmax, 
ymin=\ymin,  ymax=\ymax, 
enlargelimits=0.01, 
grid=major]
\Bliss coordinates {
(8,0.0000195)
(25,0.0000255)
(27,0.0000455)
(64,0.0000805)
(100,0.0001169)
(125,0.0002194)
(216,0.0003317)
(225,0.0002674)
(343,0.0005432)
(400,0.0004867)
(512,0.0008302)
(625,0.0006590)
(729,0.0014316)
(900,0.0009606)
(1000,0.0016681)
(1225,0.0015480)
(1331,0.0026385)
(1600,0.0017376)
(1728,0.0029895)
(2025,0.0022321)
(2197,0.0038685)
(2500,0.0028169)
(2744,0.0049261)
(3025,0.0034423)
(3375,0.0073801)
(3600,0.0041754)
(4096,0.0087719)
(4225,0.0049628)
(4900,0.0068493)
(4913,0.0093023)
(5625,0.0067568)
(5832,0.0090909)
(6400,0.0092593)
(6859,0.0140845)
(7225,0.0104167)
(8000,0.0128025)
(8100,0.0100000)
(9025,0.0112994)
(10000,0.0153846)};
\Nauty coordinates {
(8,0.0000029)
(25,0.0000040)
(27,0.0000089)
(64,0.0000146)
(100,0.0000167)
(125,0.0000621)
(216,0.0001047)
(225,0.0000584)
(343,0.0001863)
(400,0.0001243)
(512,0.0002787)
(625,0.0002165)
(729,0.0005388)
(900,0.0003347)
(1000,0.0005938)
(1225,0.0004892)
(1331,0.0008651)
(1600,0.0006720)
(1728,0.0010870)
(2025,0.0011261)
(2197,0.0017483)
(2500,0.0012376)
(2744,0.0018382)
(3025,0.0016639)
(3375,0.0023364)
(3600,0.0020937)
(4096,0.0022433)
(4225,0.0026729)
(4900,0.0032895)
(4913,0.0036594)
(5625,0.0045682)
(5832,0.0040524)
(6400,0.0056389)
(6859,0.0050500)
(7225,0.0062500)
(8000,0.0070833)
(8100,0.0082661)
(9025,0.0091518)
(10000,0.0109783)};
\Traces coordinates {
(8,0.0000127)
(25,0.0000128)
(27,0.0000212)
(64,0.0000376)
(100,0.0000297)
(125,0.0000777)
(216,0.0000885)
(225,0.0000621)
(343,0.0001474)
(400,0.0001178)
(512,0.0001880)
(625,0.0001897)
(729,0.0003487)
(900,0.0002800)
(1000,0.0005133)
(1225,0.0005030)
(1331,0.0007082)
(1600,0.0005176)
(1728,0.0011312)
(2025,0.0008532)
(2197,0.0009506)
(2500,0.0008278)
(2744,0.0016129)
(3025,0.0013441)
(3375,0.0020492)
(3600,0.0015703)
(4096,0.0026729)
(4225,0.0014881)
(4900,0.0021930)
(4913,0.0039453)
(5625,0.0026042)
(5832,0.0034896)
(6400,0.0023364)
(6859,0.0046136)
(7225,0.0026729)
(8000,0.0039881)
(8100,0.0031962)
(9025,0.0045312)
(10000,0.0039881)};
\end{loglogaxis} 
\end{tikzpicture}%


==> fams/grid-w-can.tex <==
\begin{tikzpicture}[transform shape, scale=\picScale]
\def \timeout{200}
\def \xmin{100}
\def \xmax{10000}
\def \ymin{-0}
\def \ymax{0.1}
\begin{loglogaxis}[
width=9cm,
height=8cm,
xmin=\xmin,  xmax=\xmax, 
ymin=\ymin,  ymax=\ymax, 
enlargelimits=0.01, 
grid=major]
\Bliss coordinates {
(8,0.0000261)
(25,0.0000598)
(27,0.0000953)
(64,0.0002819)
(100,0.0002264)
(125,0.0004086)
(216,0.0008237)
(225,0.0004052)
(343,0.0009488)
(400,0.0007281)
(512,0.0014545)
(625,0.0011390)
(729,0.0020429)
(900,0.0017021)
(1000,0.0025126)
(1225,0.0023585)
(1331,0.0042553)
(1600,0.0041494)
(1728,0.0080000)
(2025,0.0042373)
(2197,0.0059880)
(2500,0.0064516)
(2744,0.0123457)
(3025,0.0068027)
(3375,0.0114286)
(3600,0.0100000)
(4096,0.0144928)
(4225,0.0116959)
(4900,0.0170339)
(4913,0.0176991)
(5625,0.0150000)
(5832,0.0276712)
(6400,0.0240964)
(6859,0.0266667)
(7225,0.0240964)
(8000,0.0418750)
(8100,0.0283099)
(9025,0.0416667)
(10000,0.0394118)};
\Nauty coordinates {
(8,0.0000041)
(25,0.0000134)
(27,0.0000205)
(64,0.0000818)
(100,0.0000915)
(125,0.0001348)
(216,0.0003071)
(225,0.0001377)
(343,0.0002990)
(400,0.0003030)
(512,0.0004513)
(625,0.0004019)
(729,0.0005459)
(900,0.0007353)
(1000,0.0009328)
(1225,0.0009363)
(1331,0.0012195)
(1600,0.0015723)
(1728,0.0025253)
(2025,0.0014115)
(2197,0.0021474)
(2500,0.0017241)
(2744,0.0037687)
(3025,0.0022039)
(3375,0.0029070)
(3600,0.0025902)
(4096,0.0043860)
(4225,0.0030640)
(4900,0.0051786)
(4913,0.0045682)
(5625,0.0048317)
(5832,0.0093981)
(6400,0.0068581)
(6859,0.0082661)
(7225,0.0062195)
(8000,0.0147794)
(8100,0.0067568)
(9025,0.0103000)
(10000,0.0098077)};
\Traces coordinates {
(8,0.0000276)
(25,0.0000466)
(27,0.0000680)
(64,0.0001621)
(100,0.0001606)
(125,0.0002890)
(216,0.0005061)
(225,0.0002959)
(343,0.0005198)
(400,0.0005828)
(512,0.0008834)
(625,0.0008091)
(729,0.0012019)
(900,0.0013158)
(1000,0.0017857)
(1225,0.0016779)
(1331,0.0023050)
(1600,0.0024632)
(1728,0.0032051)
(2025,0.0029412)
(2197,0.0046296)
(2500,0.0040079)
(2744,0.0058430)
(3025,0.0046991)
(3375,0.0062500)
(3600,0.0065385)
(4096,0.0087500)
(4225,0.0068243)
(4900,0.0086207)
(4913,0.0101000)
(5625,0.0093056)
(5832,0.0135526)
(6400,0.0122024)
(6859,0.0153676)
(7225,0.0125625)
(8000,0.0190179)
(8100,0.0169167)
(9025,0.0167500)
(10000,0.0223958)};
\end{loglogaxis} 
\end{tikzpicture}%


==> fams/grid-w.tex <==
\begin{tikzpicture}[transform shape, scale=\picScale]
\def \timeout{200}
\def \xmin{100}
\def \xmax{10000}
\def \ymin{-0}
\def \ymax{10}
\begin{loglogaxis}[
width=9cm,
height=8cm,
xmin=\xmin,  xmax=\xmax, 
ymin=\ymin,  ymax=\ymax, 
enlargelimits=0.01, 
grid=major]
\Bliss coordinates {
(8,0.0000212)
(25,0.0000470)
(27,0.0000727)
(64,0.0002318)
(100,0.0001928)
(125,0.0003425)
(216,0.0006693)
(225,0.0003005)
(343,0.0007405)
(400,0.0005481)
(512,0.0011062)
(625,0.0008525)
(729,0.0015835)
(900,0.0013055)
(1000,0.0019231)
(1225,0.0018132)
(1331,0.0030675)
(1600,0.0033956)
(1728,0.0068493)
(2025,0.0033003)
(2197,0.0048193)
(2500,0.0045147)
(2744,0.0105263)
(3025,0.0062500)
(3375,0.0090909)
(3600,0.0085106)
(4096,0.0119048)
(4225,0.0097561)
(4900,0.0150376)
(4913,0.0144604)
(5625,0.0123313)
(5832,0.0236471)
(6400,0.0212766)
(6859,0.0218478)
(7225,0.0207216)
(8000,0.0379245)
(8100,0.0242169)
(9025,0.0370370)
(10000,0.0335000)};
\Nauty coordinates {
(8,0.0000036)
(25,0.0000131)
(27,0.0000184)
(64,0.0000690)
(100,0.0000891)
(125,0.0001254)
(216,0.0002831)
(225,0.0001365)
(343,0.0002924)
(400,0.0002931)
(512,0.0004340)
(625,0.0003987)
(729,0.0005353)
(900,0.0006868)
(1000,0.0009058)
(1225,0.0009690)
(1331,0.0012077)
(1600,0.0015723)
(1728,0.0024752)
(2025,0.0013514)
(2197,0.0021186)
(2500,0.0016750)
(2744,0.0036949)
(3025,0.0021186)
(3375,0.0028736)
(3600,0.0025510)
(4096,0.0044866)
(4225,0.0029412)
(4900,0.0051276)
(4913,0.0044079)
(5625,0.0046759)
(5832,0.0086207)
(6400,0.0063750)
(6859,0.0083750)
(7225,0.0063437)
(8000,0.0143056)
(8100,0.0065789)
(9025,0.0101500)
(10000,0.0095370)};
\Conauto coordinates {
(8,0.0000173)
(25,0.0000724)
(27,0.0000924)
(64,0.0003883)
(100,0.0007927)
(125,0.0012698)
(216,0.0036697)
(225,0.0026316)
(343,0.0081967)
(400,0.0090909)
(512,0.0199010)
(625,0.0182727)
(729,0.0312500)
(900,0.0441304)
(1000,0.0689655)
(1225,0.0721429)
(1331,0.1122222)
(1600,0.1584615)
(1728,0.2366667)
(2025,0.1945455)
(2197,0.3128571)
(2500,0.3816667)
(2744,0.5600000)
(3025,0.4280000)
(3375,0.7333333)
(3600,0.7000000)
(4096,1.1900000)
(4225,0.8266667)
(4900,1.4100000)
(4913,1.5800000)
(5625,1.4750000)
(5832,2.5800000)
(6400,2.3000000)
(6859,3.0800000)
(7225,2.3700000)
(8000,4.7600000)
(8100,3.5100000)
(9025,5.0900000)};
\Saucy coordinates {
(8,0.0000037)
(25,0.0000196)
(27,0.0000341)
(64,0.0001182)
(100,0.0001442)
(125,0.0002006)
(216,0.0004468)
(225,0.0001969)
(343,0.0005238)
(400,0.0004896)
(512,0.0014112)
(625,0.0005624)
(729,0.0011057)
(900,0.0011563)
(1000,0.0018044)
(1225,0.0011726)
(1331,0.0021635)
(1600,0.0021102)
(1728,0.0044127)
(2025,0.0022506)
(2197,0.0039413)
(2500,0.0045163)
(2744,0.0070375)
(3025,0.0030640)
(3375,0.0063752)
(3600,0.0039314)
(4096,0.0128136)
(4225,0.0040978)
(4900,0.0067966)
(4913,0.0099057)
(5625,0.0068507)
(5832,0.0168130)
(6400,0.0090739)
(6859,0.0151656)
(7225,0.0090147)
(8000,0.0206348)
(8100,0.0151756)
(9025,0.0118628)
(10000,0.0119703)};
\Traces coordinates {
((8,0.0000274)
(25,0.0000469)
(27,0.0000672)
(64,0.0001624)
(100,0.0001484)
(125,0.0002674)
(216,0.0004808)
(225,0.0002847)
(343,0.0005423)
(400,0.0005187)
(512,0.0008333)
(625,0.0008197)
(729,0.0013228)
(900,0.0011261)
(1000,0.0017007)
(1225,0.0015432)
(1331,0.0024159)
(1600,0.0024038)
(1728,0.0033953)
(2025,0.0027174)
(2197,0.0039258)
(2500,0.0033784)
(2744,0.0060976)
(3025,0.0040927)
(3375,0.0060714)
(3600,0.0052083)
(4096,0.0091964)
(4225,0.0059302)
(4900,0.0082661)
(4913,0.0108696)
(5625,0.0094907)
(5832,0.0136842)
(6400,0.0112500)
(6859,0.0145139)
(7225,0.0116477)
(8000,0.0192308)
(8100,0.0140278)
(9025,0.0178571)
(10000,0.0176667)};
\end{loglogaxis} 
\end{tikzpicture}%


==> fams/grid.tex <==
\begin{tikzpicture}[transform shape, scale=\picScale]
\def \timeout{200}
\def \xmin{100}
\def \xmax{10000}
\def \ymin{-0}
\def \ymax{10}
\begin{loglogaxis}[
width=9cm,
height=8cm,
xmin=\xmin,  xmax=\xmax, 
ymin=\ymin,  ymax=\ymax, 
enlargelimits=0.01, 
grid=major]
\Bliss coordinates {
(8,0.0000161)
(25,0.0000179)
(27,0.0000346)
(64,0.0000564)
(100,0.0000839)
(125,0.0001636)
(216,0.0002394)
(225,0.0002007)
(343,0.0004005)
(400,0.0003595)
(512,0.0006010)
(625,0.0004624)
(729,0.0010977)
(900,0.0006796)
(1000,0.0012453)
(1225,0.0011799)
(1331,0.0021008)
(1600,0.0012571)
(1728,0.0022371)
(2025,0.0016300)
(2197,0.0029762)
(2500,0.0020964)
(2744,0.0038023)
(3025,0.0025608)
(3375,0.0057803)
(3600,0.0030534)
(4096,0.0070175)
(4225,0.0037523)
(4900,0.0053050)
(4913,0.0071942)
(5625,0.0051414)
(5832,0.0069204)
(6400,0.0072727)
(6859,0.0108065)
(7225,0.0080645)
(8000,0.0097561)
(8100,0.0076336)
(9025,0.0087719)
(10000,0.0128205)};
\Nauty coordinates {
(8,0.0000027)
(25,0.0000038)
(27,0.0000078)
(64,0.0000139)
(100,0.0000153)
(125,0.0000579)
(216,0.0001027)
(225,0.0000564)
(343,0.0001836)
(400,0.0001164)
(512,0.0002735)
(625,0.0002010)
(729,0.0005308)
(900,0.0003213)
(1000,0.0005869)
(1225,0.0004587)
(1331,0.0008446)
(1600,0.0006631)
(1728,0.0010823)
(2025,0.0010593)
(2197,0.0017241)
(2500,0.0011905)
(2744,0.0018116)
(3025,0.0015723)
(3375,0.0022936)
(3600,0.0020661)
(4096,0.0021739)
(4225,0.0025510)
(4900,0.0032468)
(4913,0.0035893)
(5625,0.0045455)
(5832,0.0040323)
(6400,0.0055833)
(6859,0.0049510)
(7225,0.0062195)
(8000,0.0069792)
(8100,0.0082258)
(9025,0.0090625)
(10000,0.0103500)};
\Conauto coordinates {
(8,0.0000130)
(25,0.0000478)
(27,0.0000657)
(64,0.0002762)
(100,0.0004742)
(125,0.0011534)
(216,0.0026525)
(225,0.0023585)
(343,0.0085470)
(400,0.0056180)
(512,0.0139860)
(625,0.0163415)
(729,0.0365455)
(900,0.0257692)
(1000,0.0512821)
(1225,0.0612121)
(1331,0.1229412)
(1600,0.0820000)
(1728,0.1683333)
(2025,0.1675000)
(2197,0.3466667)
(2500,0.1981818)
(2744,0.4060000)
(3025,0.3900000)
(3375,0.8000000)
(3600,0.4180000)
(4096,0.8900000)
(4225,0.7400000)
(4900,0.7733333)
(4913,1.6950000)
(5625,1.2900000)
(5832,1.8800000)
(6400,1.3050000)
(6859,3.3800000)
(7225,2.0900000)
(8000,3.5900000)
(8100,2.0500000)
(9025,3.2900000)};
\Saucy coordinates {
(8,0.0000030)
(25,0.0000076)
(27,0.0000120)
(64,0.0000499)
(100,0.0000365)
(125,0.0001242)
(216,0.0001697)
(225,0.0000902)
(343,0.0002910)
(400,0.0001766)
(512,0.0006412)
(729,0.0006750)
(900,0.0004325)
(1000,0.0009965)
(1225,0.0006106)
(1331,0.0013284)
(1600,0.0007844)
(1728,0.0017713)
(2025,0.0010774)
(2197,0.0022899)
(2500,0.0013253)
(2744,0.0040823)
(3025,0.0016758)
(3375,0.0036471)
(3600,0.0019462)
(4096,0.0045429)
(4225,0.0024024)
(4900,0.0027129)
(4913,0.0076363)
(5625,0.0032936)
(5832,0.0095535)
(6400,0.0036577)
(6859,0.0084185)
(7225,0.0041644)
(8000,0.0100617)
(8100,0.0051324)
(9025,0.0055305)
(10000,0.0063847)};
\Traces coordinates {
(8,0.0000127)
(25,0.0000131)
(27,0.0000238)
(64,0.0000278)
(100,0.0000293)
(125,0.0000689)
(216,0.0000862)
(225,0.0000606)
(343,0.0001451)
(400,0.0001150)
(512,0.0001837)
(625,0.0001855)
(729,0.0003434)
(900,0.0002723)
(1000,0.0005061)
(1225,0.0004941)
(1331,0.0006964)
(1600,0.0005071)
(1728,0.0011161)
(2025,0.0008532)
(2197,0.0009363)
(2500,0.0008117)
(2744,0.0015823)
(3025,0.0013369)
(3375,0.0020262)
(3600,0.0015432)
(4096,0.0026596)
(4225,0.0014620)
(4900,0.0021552)
(4913,0.0039258)
(5625,0.0025773)
(5832,0.0034122)
(6400,0.0022841)
(6859,0.0045455)
(7225,0.0026447)
(8000,0.0039258)
(8100,0.0031250)
(9025,0.0044643)
(10000,0.0039062)};
\end{loglogaxis} 
\end{tikzpicture}%


==> fams/had-can.tex <==
\begin{tikzpicture}[transform shape, scale=\picScale]
\def \timeout{600}
\def \xmin{0}
\def \xmax{1030}
\def \ymin{-0}
\def \ymax{1700}
\begin{semilogyaxis}[
width=9cm,
height=8cm,
xmin=\xmin,  xmax=\xmax, 
ymin=\ymin,  ymax=\ymax, 
enlargelimits=0.01, 
legend style={anchor=north west,
at={(0.01,0.998)},
font=\tiny,
inner xsep=-.5pt,
inner ysep=-.5pt,
fill=white,
draw=none},
grid=major]
\addplot [lightgray, no markers,line width=3pt] coordinates {(-10,\timeout) (1060,\timeout)};
\addlegendentry{timeout: 600 secs}
\NautyOnlyMarks coordinates {
(4,0.0000009)
(8,0.0000017)
(16,0.0000062)
(32,0.0000178)
(48,0.0000649)
(64,0.0001236)
(80,0.0007082)
(96,0.0017819)
(112,0.0021659)
(128,0.0160156)
(144,0.0010549)
(160,0.0483333)
(176,0.0004394)
(192,0.0005519)
(208,0.5950000)
(224,0.0154412)
(240,0.0075000)
(256,0.0025510)
(272,0.0010204)
(288,0.0011013)
(304,0.0025000)
(320,0.0018750)
(336,0.0145833)
(352,0.0066118)
(368,2.0600000)
(384,0.0517500)
(400,5.0800000)
(416,0.0250000)
(432,0.0266250)
(448,0.2712500)
(464,6.4400000)
(480,0.0165625)
(496,0.0458333)
(512,0.0087069)
(528,0.0023264)
(544,1.4550000)
(560,0.0052865)
(576,0.2150000)
(592,0.0067568)
(608,0.0023148)
(624,5.9000000)
(640,0.1068421)
(656,0.0339062)
(672,0.0037687)
(688,8.6000000)
(704,0.0547500)
(720,0.0038654)
(736,82.2900000)
(752,\timeout)
(768,0.0062500)
(784,0.0140972)
(800,0.0068581)
(816,0.0097596)
(832,64.5000000)
(848,0.0065789)
(864,0.3633333)
(880,0.0828125)
(896,0.1836364)
(912,0.0056667)
(928,543.6600000)
(944,\timeout)
(960,0.0051276)
(976,1.2600000)
(992,1.5650000)
(1008,0.0912500)
(1024,0.0468750)};
\BlissOnlyMarks coordinates {
(4,0.0000099)
(8,0.0000140)
(16,0.0000356)
(32,0.0001212)
(48,0.0002967)
(64,0.0006221)
(80,0.0018282)
(96,0.0042283)
(112,0.0055402)
(128,0.0142857)
(144,0.0025543)
(160,0.0420833)
(176,0.0040404)
(192,0.0032626)
(208,0.2675000)
(224,0.0280556)
(240,0.0125786)
(256,0.0132237)
(272,0.0147059)
(288,0.0658065)
(304,0.0268000)
(320,0.0116959)
(336,0.0131373)
(352,0.0434043)
(368,0.8733333)
(384,0.0609091)
(400,1.8400000)
(416,0.0176316)
(432,0.0220879)
(448,0.2900000)
(464,1.5650000)
(480,0.1615385)
(496,0.0517949)
(512,0.0551351)
(528,0.1138889)
(544,0.3650000)
(560,0.0577143)
(576,0.1576923)
(592,0.0980952)
(608,0.0561111)
(624,3.4400000)
(640,0.2433333)
(656,0.1741667)
(672,0.0873913)
(688,8.3700000)
(704,0.9533333)
(720,0.0645161)
(736,5.3200000)
(768,0.1340000)
(784,0.2377778)
(800,0.1450000)
(816,0.1963636)
(832,22.0500000)
(848,0.1700000)
(864,0.3257143)
(880,0.3683333)
(896,0.4440000)
(912,0.1045000)
(928,47.0800000)
(960,0.1340000)
(976,0.3766667)
(992,0.8433333)
(1008,0.4580000)
(1024,0.2985714)};
\BlissMed coordinates {
(752,\timeout)
(944,\timeout)};
\TracesOnlyMarks coordinates {
(4,0.0000066)
(8,0.0000111)
(16,0.0000231)
(32,0.0000507)
(48,0.0001053)
(64,0.0001901)
(80,0.0005531)
(96,0.0007911)
(112,0.0008929)
(128,0.0024159)
(144,0.0012953)
(160,0.0040079)
(176,0.0009091)
(192,0.0011111)
(208,0.0419643)
(224,0.0062500)
(240,0.0021008)
(256,0.0032051)
(272,0.0020262)
(288,0.0023050)
(304,0.0037879)
(320,0.0027747)
(336,0.0025902)
(352,0.0078030)
(368,0.2050000)
(384,0.0082258)
(400,0.2850000)
(416,0.0043103)
(432,0.0040524)
(448,0.0405357)
(464,0.4420000)
(480,0.0147059)
(496,0.0095833)
(512,0.0136842)
(528,0.0063437)
(544,0.0172500)
(560,0.0086207)
(576,0.0154412)
(592,0.0143056)
(608,0.0079297)
(624,0.4100000)
(640,0.0284722)
(656,0.0086638)
(672,0.0117045)
(688,0.5975000)
(704,0.0634375)
(720,0.0119048)
(736,2.2600000)
(768,0.0144444)
(784,0.0261250)
(800,0.0179464)
(816,0.0300000)
(832,1.4150000)
(848,0.0203846)
(864,0.0412500)
(880,0.0340625)
(896,0.0216667)
(912,0.0231818)
(928,3.3200000)
(960,0.0204808)
(976,0.0562500)
(992,0.1194118)
(1008,0.0297222)
(1024,0.0595000)};
\TracesMed coordinates {
(752,\timeout)
(944,\timeout)};
\end{semilogyaxis} 
\end{tikzpicture}%


==> fams/had.tex <==
\begin{tikzpicture}[transform shape, scale=\picScale]
\def \timeout{600}
\def \xmin{0}
\def \xmax{1030}
\def \ymin{-0}
\def \ymax{1700}
\begin{semilogyaxis}[
width=9cm,
height=8cm,
xmin=\xmin,  xmax=\xmax, 
ymin=\ymin,  ymax=\ymax, 
enlargelimits=0.01, 
legend style={anchor=north west,
at={(0.01,0.998)},
font=\tiny,
inner xsep=-.5pt,
inner ysep=-.5pt,
fill=white,
draw=none},
grid=major]
\addplot [lightgray, no markers,line width=3pt] coordinates {(-10,\timeout) (1100,\timeout)};
\addlegendentry{timeout: 600 secs}
\BlissOnlyMarks coordinates {
(4,0.0000588)
(8,0.0000497)
(16,0.0000289)
(32,0.0000985)
(48,0.0015349)
(64,0.0029630)
(80,0.0239286)
(96,0.0030769)
(112,0.0112994)
(128,0.0066225)
(144,0.0024420)
(160,0.0243902)
(176,0.0019627)
(192,0.0026810)
(208,0.0232558)
(224,0.0065574)
(240,0.0048309)
(256,0.0125786)
(272,0.0057471)
(288,0.0094340)
(304,0.0093897)
(320,0.0085106)
(336,0.0078125)
(352,0.0153435)
(368,0.0507500)
(384,0.0238095)
(400,0.4320000)
(416,0.0683333)
(432,0.0966667)
(448,0.4300000)
(464,0.4840000)
(480,0.1766667)
(496,0.1528571)
(512,0.3000000)
(528,0.1105263)
(544,0.3866667)
(560,0.1783333)
(576,0.1500000)
(592,0.2020000)
(608,0.1366667)
(624,0.6766667)
(640,0.2885714)
(656,0.1927273)
(672,0.1881818)
(688,0.7566667)
(704,0.4940000)
(720,0.2455556)
(736,1.9550000)
(752,110.3700000)
(768,0.2344444)
(784,0.2675000)
(800,0.2400000)
(816,0.3242857)
(832,5.3100000)
(848,0.2775000)
(864,0.2455556)
(880,0.3716667)
(896,0.2587500)
(912,0.3314286)
(928,3.7200000)
(944,161.9500000)
(960,0.0693103)
(976,0.1661538)
(992,0.1116667)
(1008,0.0976190)
(1024,0.2957143)};
\NautyOnlyMarks coordinates {
(4,0.0000009)
(8,0.0000016)
(16,0.0000055)
(32,0.0000161)
(48,0.0000495)
(64,0.0001029)
(80,0.0035211)
(96,0.0008961)
(112,0.0074632)
(128,0.0158594)
(144,0.0010460)
(160,0.0343750)
(176,0.0019841)
(192,0.0007418)
(208,0.7766667)
(224,0.0186607)
(240,0.0075758)
(256,0.0020833)
(272,0.0093981)
(288,0.0119643)
(304,0.0097596)
(320,0.0020161)
(336,0.0147059)
(352,0.0318750)
(368,2.6800000)
(384,0.0445833)
(400,6.0700000)
(416,0.0247727)
(432,0.0261250)
(448,1.4850000)
(464,7.1800000)
(480,0.1182353)
(496,0.0793750)
(512,0.0072857)
(528,0.0205769)
(544,1.4600000)
(560,0.0051786)
(576,0.2150000)
(592,0.0085000)
(608,0.0281944)
(624,6.7800000)
(640,0.2837500)
(656,0.0342187)
(672,0.0045909)
(688,18.7600000)
(704,0.0696875)
(720,0.1105263)
(736,89.1600000)
(752,\timeout)
(768,0.0064103)
(784,0.1800000)
(800,0.0068243)
(816,0.0668750)
(832,101.0200000)
(848,0.0582500)
(864,0.3583333)
(880,0.0850000)
(896,0.1827273)
(912,0.1972727)
(928,568.2500000)
(944,\timeout)
(960,0.0061585)
(976,2.9900000)
(992,1.3650000)
(1008,0.0912500)
(1024,0.0376786)};
\ConautoOnlyMarks coordinates {
(4,0.0000059)
(8,0.0000105)
(16,0.0000287)
(32,0.0000863)
(48,0.0001946)
(64,0.0002873)
(80,0.0015186)
(96,0.0010035)
(112,0.0009574)
(128,0.0014399)
(144,0.0013280)
(160,0.0047506)
(176,0.0014306)
(192,0.0017197)
(208,0.0673333)
(224,0.0044944)
(240,0.0030395)
(256,0.0044944)
(272,0.0035714)
(288,0.0047059)
(304,0.0046189)
(320,0.0050125)
(336,0.0050378)
(352,0.0074349)
(368,0.2060000)
(384,0.0178571)
(400,0.3466667)
(416,0.0070671)
(432,0.0087336)
(448,0.0248148)
(464,0.4680000)
(480,0.0116959)
(496,0.0103627)
(512,0.0173913)
(528,0.0114943)
(544,0.0824000)
(560,0.0160800)
(576,0.0153435)
(592,0.0262338)
(608,0.0139860)
(624,0.4940000)
(640,0.0229885)
(656,0.0184404)
(672,0.0203030)
(688,1.6600000)
(704,0.0404000)
(720,0.0233721)
(736,1.0800000)
(752,228.9900000)
(768,0.0275342)
(784,0.0295588)
(800,0.0288571)
(816,0.0335000)
(832,3.5900000)
(848,0.0320635)
(864,0.0327869)
(880,0.0404000)
(896,0.0327419)
(912,0.0374074)
(928,6.3700000)
(944,\timeout)
(960,0.0390385)
(976,0.0700000)
(992,0.0528947)
(1008,0.0500000)
(1024,0.0882609)};
\SaucyOnlyMarks coordinates {
(4,0.0000012)
(8,0.0000038)
(16,0.0000093)
(32,0.0000514)
(48,0.0001442)
(64,0.0002871)
(80,0.0115391)
(96,0.0054706)
(112,0.0073316)
(128,0.0520682)
(144,0.0187669)
(160,0.0519178)
(176,0.0750400)
(192,0.1062483)
(208,2.0414460)
(224,0.1010344)
(240,0.2399152)
(256,0.0061256)
(272,0.4331496)
(288,0.5021273)
(304,0.2004147)
(320,0.7852737)
(336,0.9347913)
(352,0.4282558)
(368,20.5983820)
(384,0.6452810)
(400,27.2043590)
(416,2.3443700)
(432,2.5824110)
(448,3.5693670)
(464,80.0669970)
(480,1.1458360)
(496,1.0899930)
(512,0.0273683)
(528,6.2764870)
(544,2.3948000)
(560,8.0387260)
(576,2.6581020)
(592,1.2463815)
(608,11.7267520)
(624,293.2123370)
(640,2.9052300)
(656,16.1550630)
(688,\timeout)
(704,5.4032480)
(720,24.4830980)
(736,\timeout)
(752,\timeout)
(768,32.4930320)
(784,2.4564590)
(800,40.1920980)
(816,5.2176720)
(832,\timeout)
(848,49.3869880)
(864,9.7506540)
(880,4.8504770)
(896,63.8004810)
(912,69.0142870)
(928,\timeout)
(944,\timeout)
(960,88.4347670)
(976,11.9730570)
(992,11.1558200)
(1008,114.5289100)
(1024,0.1260576)};
\TracesOnlyMarks coordinates {
(4,0.0000064)
(8,0.0000128)
(16,0.0000229)
(32,0.0000512)
(48,0.0001034)
(64,0.0001908)
(80,0.0006757)
(96,0.0007911)
(112,0.0005910)
(128,0.0018116)
(144,0.0008475)
(160,0.0030271)
(176,0.0008503)
(192,0.0010204)
(208,0.0114205)
(224,0.0028736)
(240,0.0018519)
(256,0.0032051)
(272,0.0018116)
(288,0.0020100)
(304,0.0022235)
(320,0.0024159)
(336,0.0023364)
(352,0.0033784)
(368,0.0429167)
(384,0.0044518)
(400,0.0550000)
(416,0.0037500)
(432,0.0035714)
(448,0.0152206)
(464,0.0756250)
(480,0.0065064)
(496,0.0048317)
(512,0.0131579)
(528,0.0054620)
(544,0.0086250)
(560,0.0074632)
(576,0.0072143)
(592,0.0065789)
(608,0.0067568)
(624,0.1008333)
(640,0.0115341)
(656,0.0075758)
(672,0.0100500)
(688,0.1406667)
(704,0.0316667)
(720,0.0102000)
(736,0.2333333)
(752,8.4800000)
(768,0.0127500)
(784,0.0119048)
(800,0.0164063)
(816,0.0122619)
(832,0.4480000)
(848,0.0169167)
(864,0.0155882)
(880,0.0147794)
(896,0.0181250)
(912,0.0197115)
(928,0.5425000)
(944,25.2700000)
(960,0.0169167)
(976,0.0460417)
(992,0.0326563)
(1008,0.0260000)
(1024,0.0595000)};
\end{semilogyaxis} 
\end{tikzpicture}%


==> fams/hypercubes-can.tex <==
\begin{tikzpicture}[transform shape, scale=\picScale]
\def \timeout{600}
\def \xmin{8}
\def \xmax{2097152}
\def \ymin{-0}
\def \ymax{700}
\begin{loglogaxis}[
width=9cm,
height=8cm,
xmin=\xmin,  xmax=\xmax, 
ymin=\ymin,  ymax=\ymax, 
enlargelimits=0.01, 
grid=major]
\Bliss coordinates {
(8,0.0000198)
(16,0.0000310)
(32,0.0000830)
(64,0.0002132)
(128,0.0005732)
(256,0.0011031)
(512,0.0034783)
(1024,0.0078125)
(2048,0.0167500)
(4096,0.0410204)
(8192,0.1030000)
(16384,0.2862500)
(32768,0.6833333)
(65536,1.7700000)
(131072,6.5100000)
(262144,13.5500000)
(524288,42.6900000)
(1048576,106.4550000)
(2097152,233.3000000)};
\Nauty coordinates {
(8,0.0000028)
(16,0.0000052)
(32,0.0000172)
(64,0.0000576)
(128,0.0001919)
(256,0.0004153)
(512,0.0012195)
(1024,0.0029706)
(2048,0.0072143)
(4096,0.0161719)
(8192,0.0373214)
(16384,0.1020833)
(32768,0.3085714)
(65536,0.7633333)
(131072,2.7000000)
(262144,7.0100000)
(524288,26.4100000)
(1048576,81.4900000)
(2097152,201.5900000)};
\Traces coordinates {
(8,0.0000164)
(16,0.0000261)
(32,0.0000524)
(64,0.0001031)
(128,0.0002092)
(256,0.0004472)
(512,0.0011792)
(1024,0.0026172)
(2048,0.0058140)
(4096,0.0127500)
(8192,0.0300000)
(16384,0.0693750)
(32768,0.2060000)
(65536,0.5325000)
(131072,2.2100000)
(262144,5.8300000)
(524288,18.3100000)
(1048576,62.5150000)
(2097152,155.5700000)};
%\addplot[yellow!50!black, thick] coordinates {(10,\timeout) (\xmax,\timeout)};
%\tikzset{every pin/.style={fill=yellow!50!white,rectangle,rounded corners=3pt,draw=yellow!50!black,font=\tiny}}
%\node[pin=0:{\timeoutbox{\timeout}}] at (axis  cs:10,\timeout) {};
\end{loglogaxis} 
\end{tikzpicture}%


==> fams/hypercubes.tex <==
\begin{tikzpicture}[transform shape, scale=\picScale]
\def \timeout{600}
\def \xmin{8}
\def \xmax{2097152}
\def \ymin{-0}
\def \ymax{1700}
\begin{loglogaxis}[
width=9cm,
height=8cm,
xmin=\xmin,  xmax=\xmax, 
ymin=\ymin,  ymax=\ymax, 
enlargelimits=0.01, 
legend style={anchor=north west,
at={(0.01,0.998)},
font=\tiny,
inner xsep=-.5pt,
inner ysep=-.5pt,
fill=white,
draw=none},
grid=major]
\addplot [lightgray, no markers,line width=3pt] coordinates {(\xmin,\timeout) (\xmax,\timeout)};
\addlegendentry{timeout: 600 secs}
\Bliss coordinates {
(8,0.0000160)
(16,0.0000250)
(32,0.0000660)
(64,0.0001770)
(128,0.0005098)
(256,0.0009583)
(512,0.0030303)
(1024,0.0071174)
(2048,0.0152672)
(4096,0.0381132)
(8192,0.0971429)
(16384,0.2662500)
(32768,0.6833333)
(65536,1.7400000)
(131072,6.6500000)
(262144,13.5200000)
(524288,41.9700000)
(1048576,106.6650000)
(2097152,225.1300000)};
\Nauty coordinates {
(8,0.0000026)
(16,0.0000049)
(32,0.0000154)
(64,0.0000479)
(128,0.0001690)
(256,0.0003634)
(512,0.0010460)
(1024,0.0025638)
(2048,0.0061280)
(4096,0.0135526)
(8192,0.0323437)
(16384,0.0883333)
(32768,0.2625000)
(65536,0.6666667)
(131072,2.3600000)
(262144,6.4800000)
(524288,22.0900000)
(1048576,76.7250000)
(2097152,175.8900000)};
\Conauto coordinates {
(8,0.0000133)
(16,0.0000301)
(32,0.0001051)
(64,0.0003149)
(128,0.0013841)
(256,0.0053908)
(512,0.0262338)
(1024,0.0971429)
(2048,0.5025000)
(4096,2.1500000)};
\Saucy coordinates {
(8,0.0000030)
(16,0.0000116)
(32,0.0000359)
(64,0.0000831)
(128,0.0003240)
(256,0.0008777)
(512,0.0022109)
(1024,0.0039650)
(2048,0.0112408)
(4096,0.0354531)
(8192,0.0908475)
(16384,0.1747720)
(32768,0.6317557)
(65536,1.9353360)
(131072,6.3523770)
(262144,20.9249540)
(524288,77.8195480)
(1048576,232.0548520)
(2097152,584.2536780)};
\Traces coordinates {
(8,0.0000163)
(16,0.0000260)
(32,0.0000520)
(64,0.0001029)
(128,0.0002076)
(256,0.0004433)
(512,0.0011905)
(1024,0.0025510)
(2048,0.0056389)
(4096,0.0125625)
(8192,0.0290278)
(16384,0.0709375)
(32768,0.1750000)
(65536,0.5500000)
(131072,2.3400000)
(262144,5.8200000)
(524288,18.8200000)
(1048576,58.9150000)
(2097152,170.7500000)};
\end{loglogaxis} 
\end{tikzpicture}%


==> fams/latin-can.tex <==
\begin{tikzpicture}[transform shape, scale=\picScale]
\def \timeout{120}
\def \xmin{200}
\def \xmax{900}
\def \ymin{-0}
\def \ymax{0.1}
\begin{semilogyaxis}[
width=9cm,
height=8cm,
xmin=\xmin,  xmax=\xmax, 
ymin=\ymin,  ymax=\ymax, 
enlargelimits=0.01, 
grid=major]
\Bliss coordinates {
(4,0.0000167)
(9,0.0000362)
(16,0.0000940)
(25,0.0001308)
(36,0.0003887)
(49,0.0004050)
(64,0.0007776)
(81,0.0011621)
(100,0.0020986)
(121,0.0017730)
(144,0.0035714)
(169,0.0031696)
(196,0.0066667)
(225,0.0080000)
(256,0.0071685)
(289,0.0073801)
(324,0.0160000)
(361,0.0115607)
(400,0.0238095)
(441,0.0404000)
(484,0.0206186)
(529,0.0176991)
(576,0.0571429)
(625,0.0235294)
(676,0.0483333)
(729,0.0238095)
(784,0.0574286)
(841,0.0416667)
(900,0.0882609)};
\Nauty coordinates {
(4,0.0000017)
(9,0.0000078)
(16,0.0000174)
(25,0.0000256)
(36,0.0001040)
(49,0.0000984)
(64,0.0001910)
(81,0.0003222)
(100,0.0003687)
(121,0.0003828)
(144,0.0010246)
(169,0.0009294)
(196,0.0022321)
(225,0.0010417)
(256,0.0020000)
(289,0.0011013)
(324,0.0015924)
(361,0.0015432)
(400,0.0063750)
(441,0.0043319)
(484,0.0136184)
(529,0.0036071)
(576,0.0071181)
(625,0.0050250)
(676,0.0076515)
(729,0.0047406)
(784,0.0143056)
(841,0.0074632)
(900,0.0117045)};
\Traces coordinates {
(4,0.0000122)
(9,0.0000352)
(16,0.0000532)
(25,0.0000714)
(36,0.0000966)
(49,0.0001420)
(64,0.0002415)
(81,0.0002336)
(100,0.0003165)
(121,0.0003356)
(144,0.0006443)
(169,0.0005800)
(196,0.0007418)
(225,0.0009960)
(256,0.0013089)
(289,0.0009766)
(324,0.0016530)
(361,0.0013514)
(400,0.0023481)
(441,0.0026172)
(484,0.0024393)
(529,0.0020661)
(576,0.0051000)
(625,0.0026729)
(676,0.0038258)
(729,0.0038462)
(784,0.0056111)
(841,0.0038654)
(900,0.0080645)};
\end{semilogyaxis} 
\end{tikzpicture}%


==> fams/latin.tex <==
\begin{tikzpicture}[transform shape, scale=\picScale]
\def \timeout{120}
\def \xmin{200}
\def \xmax{900}
\def \ymin{-0}
\def \ymax{0.1}
\begin{semilogyaxis}[
width=9cm,
height=8cm,
xmin=\xmin,  xmax=\xmax, 
ymin=\ymin,  ymax=\ymax, 
enlargelimits=0.01, 
grid=major]
\Bliss coordinates {
(4,0.0000140)
(9,0.0000294)
(16,0.0000585)
(25,0.0001045)
(36,0.0002446)
(49,0.0003362)
(64,0.0006059)
(81,0.0010086)
(100,0.0009333)
(121,0.0015279)
(144,0.0032103)
(169,0.0023337)
(196,0.0041494)
(225,0.0043103)
(256,0.0063694)
(289,0.0044444)
(324,0.0083333)
(361,0.0074627)
(400,0.0109290)
(441,0.0168067)
(484,0.0182727)
(529,0.0093897)
(576,0.0211579)
(625,0.0184404)
(676,0.0213830)
(729,0.0193269)
(784,0.0367273)
(841,0.0287143)
(900,0.0344828)};
\Nauty coordinates {
(4,0.0000016)
(9,0.0000065)
(16,0.0000152)
(25,0.0000216)
(36,0.0001279)
(49,0.0000860)
(64,0.0001690)
(81,0.0002812)
(100,0.0003501)
(121,0.0003397)
(144,0.0011962)
(169,0.0008418)
(196,0.0023050)
(225,0.0011261)
(256,0.0012690)
(289,0.0010121)
(324,0.0014867)
(361,0.0014045)
(400,0.0033953)
(441,0.0038258)
(484,0.0134868)
(529,0.0033224)
(576,0.0098558)
(625,0.0046528)
(676,0.0076894)
(729,0.0043860)
(784,0.0085833)
(841,0.0068243)
(900,0.0125000)};
\Conauto coordinates {
(4,0.0000094)
(9,0.0000184)
(16,0.0000285)
(25,0.0000705)
(36,0.0001377)
(49,0.0001857)
(64,0.0002985)
(81,0.0005058)
(100,0.0004647)
(121,0.0008745)
(144,0.0011869)
(169,0.0010672)
(196,0.0017699)
(225,0.0023838)
(256,0.0034483)
(289,0.0024184)
(324,0.0043764)
(361,0.0037594)
(400,0.0084388)
(441,0.0092593)
(484,0.0102041)
(529,0.0069204)
(576,0.0158268)
(625,0.0105820)
(676,0.0100503)
(729,0.0138889)
(784,0.0251250)
(841,0.0181818)
(900,0.0212766)};
\Saucy coordinates {
(4,0.0000017)
(9,0.0000053)
(16,0.0000205)
(25,0.0000479)
(36,0.0000785)
(49,0.0001398)
(64,0.0002707)
(81,0.0001262)
(100,0.0002616)
(121,0.0005704)
(144,0.0003246)
(169,0.0003771)
(196,0.0004894)
(225,0.0015923)
(256,0.0018741)
(289,0.0021038)
(324,0.0013928)
(361,0.0011858)
(400,0.0013924)
(441,0.0017192)
(484,0.0023351)
(529,0.0017071)
(576,0.0069426)
(625,0.0019735)
(676,0.0031442)
(729,0.0088161)
(784,0.0042727)
(841,0.0029177)
(900,0.0049184)};
\Traces coordinates {
(4,0.0000119)
(9,0.0000354)
(16,0.0000530)
(25,0.0000707)
(36,0.0001211)
(49,0.0001416)
(64,0.0002418)
(81,0.0002328)
(100,0.0003546)
(121,0.0003788)
(144,0.0009470)
(169,0.0006720)
(196,0.0009225)
(225,0.0013661)
(256,0.0017007)
(289,0.0013514)
(324,0.0022124)
(361,0.0018750)
(400,0.0032630)
(441,0.0055833)
(484,0.0031250)
(529,0.0027151)
(576,0.0143750)
(625,0.0034122)
(676,0.0060976)
(729,0.0050750)
(784,0.0089286)
(841,0.0048077)
(900,0.0126875)};
\end{semilogyaxis} 
\end{tikzpicture}%


==> fams/mz-aug2-can.tex <==
\begin{tikzpicture}[transform shape, scale=\picScale]
\def \timeout{600}
\def \xmin{90}
\def \xmax{1200}
\def \ymin{-0}
\def \ymax{1620}
\begin{semilogyaxis}[
width=9cm,
height=8cm,
xmin=\xmin,  xmax=\xmax, 
ymin=\ymin,  ymax=\ymax, 
enlargelimits=0.01, 
legend style={anchor=north west,
at={(0.01,0.998)},
font=\tiny,
inner xsep=-.5pt,
inner ysep=-.5pt,
fill=white,
draw=none},
grid=major]
\addplot [lightgray, no markers,line width=3pt] coordinates {(0,\timeout) (1300,\timeout)};
\addlegendentry{timeout: 600 secs}
\Bliss coordinates {
(96,0.0002213)
(144,0.0004515)
(192,0.0008435)
(240,0.0014749)
(288,0.0026316)
(336,0.0051948)
(384,0.0102564)
(432,0.0228409)
(480,0.0384615)
(528,0.0913636)
(576,0.1854545)
(624,0.3900000)
(672,0.6625000)
(720,1.5200000)
(768,2.7100000)
(816,6.5400000)
(864,11.9200000)
(912,27.2700000)
(960,47.0300000)
(1008,98.7800000)
(1056,230.1900000)
(1104,420.0600000)
(1152,\timeout)
(1200,\timeout)};
\Nauty coordinates {
(96,0.0012821)
(144,0.0326562)
(192,0.1211765)
(240,1.6300000)
(288,11.7700000)
(336,42.8600000)
(384,277.9200000)
(432,\timeout)};
\Traces coordinates {
(96,0.0000429)
(144,0.0000684)
(192,0.0000975)
(240,0.0001310)
(288,0.0001820)
(336,0.0002258)
(384,0.0002657)
(432,0.0003161)
(480,0.0003949)
(528,0.0004537)
(576,0.0005319)
(624,0.0005967)
(672,0.0006631)
(720,0.0007463)
(768,0.0008143)
(816,0.0008803)
(864,0.0010246)
(912,0.0011312)
(960,0.0012500)
(1008,0.0013736)
(1056,0.0014440)
(1104,0.0016447)
(1152,0.0016026)
(1200,0.0017730)};
\end{semilogyaxis} 
\end{tikzpicture}%


==> fams/mz-aug2.tex <==
\begin{tikzpicture}[transform shape, scale=\picScale]
\def \timeout{600}
\def \xmin{90}
\def \xmax{1200}
\def \ymin{-0}
\def \ymax{1620}
\begin{semilogyaxis}[
width=9cm,
height=8cm,
xmin=\xmin,  xmax=\xmax, 
ymin=\ymin,  ymax=\ymax, 
enlargelimits=0.01, 
legend style={anchor=north west,
at={(0.01,0.998)},
font=\tiny,
inner xsep=-.5pt,
inner ysep=-.5pt,
fill=white,
draw=none},
grid=major]
\addplot [lightgray, no markers,line width=3pt] coordinates {(0,\timeout) (1300,\timeout)};
\addlegendentry{timeout: 600 secs}
\Bliss coordinates {
(96,0.0001207)
(144,0.0002201)
(192,0.0003721)
(240,0.0005848)
(288,0.0008726)
(336,0.0012626)
(384,0.0017778)
(432,0.0024010)
(480,0.0031847)
(528,0.0041494)
(576,0.0054496)
(624,0.0070175)
(672,0.0085106)
(720,0.0104712)
(768,0.0129032)
(816,0.0154615)
(864,0.0185185)
(912,0.0219780)
(960,0.0259740)
(1008,0.0307576)
(1056,0.0356140)
(1104,0.0416667)
(1152,0.0469767)
(1200,0.0536842)};
\Nauty coordinates {
(96,0.0003472)
(144,0.0036232)
(192,0.0315625)
(240,0.2344444)
(288,1.4900000)
(336,7.3300000)
(384,51.7100000)
(432,253.9700000)
(480,\timeout)};
\Conauto coordinates {
(96,0.0006581)
(144,0.0012812)
(192,0.0020855)
(240,0.0030120)
(288,0.0041667)
(336,0.0054496)
(384,0.0069444)
(432,0.0087336)
(480,0.0108108)
(528,0.0125786)
(576,0.0150376)
(624,0.0170940)
(672,0.0198020)
(720,0.0227273)
(768,0.0259740)
(816,0.0307692)
(864,0.0344828)
(912,0.0383019)
(960,0.0412245)
(1008,0.0459091)
(1056,0.0502500)
(1104,0.0566667)
(1152,0.0609091)
(1200,0.0666667)};
\Saucy coordinates {
(96,0.0000679)
(144,0.0000838)
(192,0.0001023)
(240,0.0001218)
(288,0.0001430)
(336,0.0001642)
(384,0.0001812)
(432,0.0002069)
(480,0.0002270)
(528,0.0002428)
(576,0.0002593)
(624,0.0002817)
(672,0.0002959)
(720,0.0003202)
(768,0.0003346)
(816,0.0003661)
(864,0.0003786)
(912,0.0004124)
(960,0.0004337)
(1008,0.0004402)
(1056,0.0004649)
(1104,0.0004769)
(1152,0.0004944)
(1200,0.0005373)};
\Traces coordinates {
(96,0.0000429)
(144,0.0000655)
(192,0.0000968)
(240,0.0001303)
(288,0.0001813)
(336,0.0002220)
(384,0.0002700)
(432,0.0003201)
(480,0.0003956)
(528,0.0004579)
(576,0.0005112)
(624,0.0005981)
(672,0.0006757)
(720,0.0007716)
(768,0.0008091)
(816,0.0008865)
(864,0.0010373)
(912,0.0011364)
(960,0.0012500)
(1008,0.0013812)
(1056,0.0014368)
(1104,0.0015625)
(1152,0.0016340)
(1200,0.0017986)};
\end{semilogyaxis} 
\end{tikzpicture}%


==> fams/planes.tex <==
\begin{tikzpicture}[transform shape, scale=\picScale]
\def \timeout{3600}
\def \xmin{$P_1$}
\def \xmax{$P_{12}$}
\def \ymin{-0}
\def \ymax{7000}
\begin{semilogyaxis}[%
width=10cm,
height=8cm,
xmin=\xmin,  xmax=\xmax, 
ymin=\ymin,  ymax=\ymax, 
enlargelimits=0.025, 
legend style={anchor=north west,
at={(0.01,0.998)},
font=\tiny,
inner xsep=-.5pt,
inner ysep=-.5pt,
fill=white,
draw=none},
grid=major,
/pgfplots/xtick={$P_1$,$P_2$,$P_3$,$P_4$,$P_5$,$P_6$,$P_7$,$P_8$,$P_9$,$P_{10}$,$P_{11}$,$P_{12}$},
symbolic x coords={A,$P_1$,$P_2$,$P_3$,$P_4$,$P_5$,$P_6$,$P_7$,$P_8$,$P_9$,$P_{10}$,$P_{11}$,$P_{12}$,B}]
\addplot [lightgray, no markers,line width=3pt] coordinates {(A,\timeout) (B,\timeout)};
\addlegendentry{timeout: 3600 secs}
\NautyLightOnlyMarks coordinates {
($P_1$,0.0084583)
($P_2$,28.66)
($P_3$,1.62)
($P_4$,108.95)
($P_5$,11.92)
($P_6$,89.13)
($P_7$,185.95)
($P_8$,33.24)
($P_9$,\timeout)
($P_{10}$,965.35)
($P_{11}$,202.61)
($P_{12}$,1276.55)};
\BlissOnlyMarks coordinates {
($P_1$,0.0054201)
($P_2$,256.38)
($P_3$,40.48)
($P_4$,71.03)
($P_5$,38.43)
($P_6$,1864.01)
($P_7$,185.95)
($P_8$,89.20)
($P_9$,2347.88)
($P_{10}$,327.76)
($P_{11}$,1249.03)
($P_{12}$,2643.41)};
\ConautoOnlyMarks coordinates {
($P_1$,0.0137931)
($P_2$,118.85)
($P_3$,24.03)
($P_4$,28.6)
($P_5$,2.59)
($P_6$,86.05)
($P_7$,45.79)
($P_8$,99.55)
($P_9$,370.99)
($P_{10}$,150.12)
($P_{11}$,342.19)
($P_{12}$,32.65)};
\SaucyOnlyMarks coordinates {
($P_1$,0.0019061)
($P_2$,\timeout)
($P_3$,\timeout)
($P_4$,\timeout)
($P_5$,\timeout)
($P_6$,\timeout)
($P_7$,\timeout)
($P_8$,\timeout)
($P_9$,\timeout)
($P_{10}$,\timeout)
($P_{11}$,\timeout)
($P_{12}$,\timeout)};
\TracesOnlyMarks coordinates {
($P_1$,0.0054348)
($P_2$,0.0382143)
($P_3$,0.0441667)
($P_4$,0.05775)
($P_5$,0.0778125)
($P_6$,0.0831250)
($P_7$,0.11)
($P_8$,0.1836364)
($P_9$,0.2971429)
($P_{10}$,0.6125)
($P_{11}$,0.9166667)
($P_{12}$,0.8466667)};
\end{semilogyaxis}
\end{tikzpicture}


==> fams/planescomb-can.tex <==
\begin{tikzpicture}[transform shape, scale=\picScale]
\def \timeout{3600}
\def \xmin{$P_1$}
\def \xmax{$C_{12}$}
\def \ymin{-0}
\def \ymax{7000}
\begin{semilogyaxis}[%
width=18cm,
height=8cm,
xmin=\xmin,  xmax=\xmax, 
ymin=\ymin,  ymax=\ymax, 
enlargelimits=0.015, 
grid=major,
legend style={anchor=north west,
at={(0.01,0.998)},
font=\tiny,
inner xsep=-.5pt,
inner ysep=-.5pt,
fill=white,
draw=none},
/pgfplots/xtick={$P_1$,$P_2$,$P_3$,$P_4$,$P_5$,$P_6$,$P_7$,$P_8$,$P_9$,$P_{10}$,$P_{11}$,$P_{12}$,$C_1$,$C_2$,$C_3$,$C_4$,$C_5$,$C_6$,$C_7$,$C_8$,$C_9$,$C_{10}$,$C_{11}$,$C_{12}$},
symbolic x coords={A,$P_1$,$P_2$,$P_3$,$P_4$,$P_5$,$P_6$,$P_7$,$P_8$,$P_9$,$P_{10}$,$P_{11}$,$P_{12}$,$C_1$,$C_2$,$C_3$,$C_4$,$C_5$,$C_6$,$C_7$,$C_8$,$C_9$,$C_{10}$,$C_{11}$,$C_{12}$,B}]
\addplot [lightgray, no markers,line width=3pt] coordinates {(A,\timeout) (B,\timeout)};
\addlegendentry{timeout: 3600 secs}
\NautyLightOnlyMarks coordinates {
($P_1$,0.0054620)
($P_2$,28.15)
($P_3$,1.560000)
($P_4$,8.47)
($P_5$,8.05)
($P_6$,12.12)
($P_7$,23.09)
($P_8$,31.84)
($P_9$,\timeout)
($P_{10}$,984.77)
($P_{11}$,191.06)
($P_{12}$,1048.77)
($C_7$,58.83)
($C_8$,\timeout)
($C_{12}$,890.97)};
\NautyOnlyMarks coordinates {
($C_1$,1984.60)
($C_2$,\timeout)
($C_3$,2010.96)
($C_4$,1045.60)
($C_5$,27.00)
($C_6$,\timeout)
($C_9$,\timeout)
($C_{10}$,0.40)
($C_{11}$,0.575)};
\BlissOnlyMarks coordinates {
($P_1$,0.008658)
($P_2$,438.18)
($P_3$,139.66)
($P_4$,76.04)
($P_5$,90.43)
($P_6$,837.93)
($P_7$,398.32)
($P_8$,278.45)
($P_9$,551.38)
($P_{10}$,616.29)
($P_{11}$,1169.17)
($P_{12}$,1191.51)
($C_1$,101.3700000)
($C_2$,\timeout)
($C_3$,\timeout)
($C_4$,32.7000000)
($C_5$,2.1000000)
($C_6$,\timeout)
($C_7$,2576.58)
($C_8$,\timeout)
($C_9$,76.1200000)
($C_{10}$,0.83)
($C_{11}$,4.7600000)
($C_{12}$,\timeout)};
\TracesOnlyMarks coordinates {
($P_1$,0.0031019)
($P_2$,0.125)
($P_3$,0.115)
($P_4$,0.3328571)
($P_5$,0.42)
($P_6$,0.6733333)
($P_7$,1.105)
($P_8$,2.53)
($P_9$,3.94)
($P_{10}$,11.57)
($P_{11}$,13.68)
($P_{12}$,20.21)
($C_1$,3.03)
($C_2$,10.47)
($C_3$,2.40)
($C_4$,0.454)
($C_5$,4.17)
($C_6$,28.53)
($C_7$,1.85)
($C_8$,356.68)
($C_9$,5.92)
($C_{10}$,0.1194118)
($C_{11}$,0.0165625)
($C_{12}$,38.33)};
\end{semilogyaxis}
\end{tikzpicture}


==> fams/ran2-can.tex <==
\begin{tikzpicture}[transform shape, scale=\picScale]
\def \timeout{120}
\def \xmin{10}
\def \xmax{5000}
\def \ymin{-0}
\def \ymax{1}
\begin{loglogaxis}[
width=9cm,
height=8cm,
xmin=\xmin,  xmax=\xmax, 
ymin=\ymin,  ymax=\ymax, 
enlargelimits=0.01, 
grid=major]
\Bliss coordinates {
(10,0.0000076)
(15,0.0000115)
(20,0.0000163)
(25,0.0000221)
(30,0.0000283)
(40,0.0000427)
(100,0.0002223)
(200,0.0008247)
(300,0.0018637)
(400,0.0032002)
(1000,0.0205349)
(2000,0.0877391)
(3000,0.2100000)
(4000,0.3813333)
(5000,0.6235000)};
\Nauty coordinates {
(10,0.0000007)
(15,0.0000010)
(20,0.0000014)
(25,0.0000018)
(30,0.0000024)
(40,0.0000037)
(100,0.0000153)
(200,0.0000493)
(300,0.0001065)
(400,0.0001921)
(1000,0.0011152)
(2000,0.0045197)
(3000,0.0097500)
(4000,0.0176512)
(5000,0.0277333)};
\Traces coordinates {
(10,0.0000061)
(15,0.0000063)
(20,0.0000067)
(25,0.0000067)
(30,0.0000071)
(40,0.0000076)
(100,0.0000129)
(200,0.0000264)
(300,0.0000478)
(400,0.0000776)
(1000,0.0004008)
(2000,0.0017592)
(3000,0.0037853)
(4000,0.0065547)
(5000,0.0102600)};
\end{loglogaxis} 
\end{tikzpicture}%


==> fams/ran2.tex <==
\begin{tikzpicture}[transform shape, scale=\picScale]
\def \timeout{120}
\def \xmin{10}
\def \xmax{5000}
\def \ymin{-0}
\def \ymax{0.12}
\begin{loglogaxis}[
width=9cm,
height=8cm,
xmin=\xmin,  xmax=\xmax, 
ymin=\ymin,  ymax=\ymax, 
enlargelimits=0.01, 
grid=major]
\Bliss coordinates {
(10,0.0000037)
(15,0.0000046)
(20,0.0000053)
(25,0.0000064)
(30,0.0000075)
(40,0.0000107)
(100,0.0000395)
(200,0.0001298)
(300,0.0002769)
(400,0.0004742)
(1000,0.0029087)
(2000,0.0117248)
(3000,0.0260897)
(4000,0.0491325)
(5000,0.0799354)};
\Nauty coordinates {
(10,0.0000006)
(15,0.0000008)
(20,0.0000012)
(25,0.0000015)
(30,0.0000020)
(40,0.0000030)
(100,0.0000115)
(200,0.0000359)
(300,0.0000767)
(400,0.0001390)
(1000,0.0007769)
(2000,0.0028965)
(3000,0.0063508)
(4000,0.0112401)
(5000,0.0175833)};
\Conauto coordinates {
(10,0.0000073)
(15,0.0000092)
(20,0.0000091)
(25,0.0000104)
(30,0.0000122)
(40,0.0000133)
(100,0.0000271)
(200,0.0000564)
(300,0.0000882)
(400,0.0001246)
(1000,0.0003771)
(2000,0.0007484)
(3000,0.0010640)
(4000,0.0016105)
(5000,0.0020418)};
\Saucy coordinates {
(10,0.0000012)
(15,0.0000015)
(20,0.0000020)
(25,0.0000024)
(30,0.0000030)
(40,0.0000044)
(100,0.0000194)
(200,0.0000584)
(300,0.0001197)
(400,0.0002012)
(1000,0.0012355)
(2000,0.0049921)
(3000,0.0105150)
(4000,0.0184980)
(5000,0.0285488)};
\Traces coordinates {
(10,0.0000060)
(15,0.0000062)
(20,0.0000065)
(25,0.0000065)
(30,0.0000067)
(40,0.0000069)
(100,0.0000093)
(200,0.0000136)
(300,0.0000182)
(400,0.0000234)
(1000,0.0000768)
(2000,0.0002024)
(3000,0.0003121)
(4000,0.0004360)
(5000,0.0005605)};
\end{loglogaxis} 
\end{tikzpicture}%


==> fams/ran3reg-can.tex <==
\begin{tikzpicture}[transform shape, scale=\picScale]
\def \timeout{150}
\def \xmin{1000}
\def \xmax{10000}
\def \ymin{-0}
\def \ymax{150}
\begin{semilogyaxis}[
width=9cm,
height=8cm,
xmin=\xmin,  xmax=\xmax, 
ymin=\ymin,  ymax=\ymax, 
enlargelimits=0.01, 
grid=major,
scaled x ticks = false]
\Bliss coordinates {
(1000,0.0118729)
(2000,0.0391173)
(3000,0.1102617)
(4000,0.1893223)
(5000,0.2846419)
(6000,0.3793636)
(7000,0.5232121)
(8000,0.7559091)
(9000,0.8082879)
(10000,0.9566818)};
\Nauty coordinates {
(1000,0.1731060)
(2000,0.9962121)
(3000,2.9200000)
(4000,6.5990909)
(5000,12.2800000)
(6000,20.4963636)
(7000,32.7336364)
(8000,72.4054545)
(9000,70.6327273)
(10000,98.2609091)};
\NautyLight coordinates {
(1000,0.0004547)
(2000,0.0013259)
(3000,0.0025138)
(4000,0.0040721)
(5000,0.0058818)
(6000,0.0080058)
(7000,0.0108414)
(8000,0.0135054)
(9000,0.0168906)
(10000,0.0202746)};
\Traces coordinates {
(1000,0.0010625)
(2000,0.0029702)
(3000,0.0061441)
(4000,0.0099187)
(5000,0.0135919)
(6000,0.0179599)
(7000,0.0249298)
(8000,0.0301628)
(9000,0.0358239)
(10000,0.0439567)};
\end{semilogyaxis} 
\end{tikzpicture}%


==> fams/ran3reg.tex <==
\begin{tikzpicture}[transform shape, scale=\picScale]
\def \timeout{200}
\def \xmin{1000}
\def \xmax{10000}
\def \ymin{-0}
\def \ymax{140}
\begin{semilogyaxis}[
width=9cm,
height=8cm,
xmin=\xmin,  xmax=\xmax, 
ymin=\ymin,  ymax=\ymax, 
enlargelimits=0.01, 
grid=major,
scaled x ticks = false]
\Bliss coordinates {
(1000,0.0099299)
(2000,0.0351648)
(3000,0.1029709)
(4000,0.1779351)
(5000,0.2720194)
(6000,0.3554646)
(7000,0.5053737)
(8000,0.7374459)
(9000,0.7722576)
(10000,0.8881061)};
\Nauty coordinates {
(1000,0.1715152)
(2000,0.9878788)
(3000,2.9054545)
(4000,6.5836364)
(5000,12.1945455)
(6000,20.3290909)
(7000,33.0054545)
(8000,50.1045455)
(9000,71.0463636)
(10000,97.3918182)};
\NautyLight coordinates {
(1000,0.0004479)
(2000,0.0013073)
(3000,0.0024964)
(4000,0.0039897)
(5000,0.0058162)
(6000,0.0079447)
(7000,0.0106326)
(8000,0.0133442)
(9000,0.0166080)
(10000,0.0201111)};
\Conauto coordinates {
(1000,0.1064396)
(2000,0.5396667)
(3000,1.7637879)
(4000,3.3090909)
(5000,5.1009091)
(6000,7.1072727)
(7000,10.4645455)
(8000,17.2763636)
(9000,17.9672727)
(10000,20.3190909)};
\Saucy coordinates {
(1000,0.0026488)
(2000,0.0072101)
(3000,0.0143042)
(4000,0.0227933)
(5000,0.0367325)
(6000,0.0389577)
(7000,0.0671063)
(8000,0.0586646)
(9000,0.0850131)
(10000,0.1107858)};
\Traces coordinates {
(1000,0.0010575)
(2000,0.0029554)
(3000,0.0061240)
(4000,0.0099283)
(5000,0.0135687)
(6000,0.0179273)
(7000,0.0249306)
(8000,0.0301143)
(9000,0.0356169)
(10000,0.0439269)};
\end{semilogyaxis} 
\end{tikzpicture}%


==> fams/ranreg-can.tex <==
\begin{tikzpicture}[transform shape, scale=\picScale]
\def \timeout{600}
\def \xmin{256}
\def \xmax{200000}
\def \ymin{-0}
\def \ymax{900}
\begin{loglogaxis}[
width=9cm,
height=8cm,
xmin=\xmin,  xmax=\xmax, 
ymin=\ymin,  ymax=\ymax, 
enlargelimits=0.01, 
grid=major]
\Bliss coordinates {
(32,0.0001433)
(64,0.0002282)
(128,0.0006993)
(256,0.0012077)
(1024,0.0106952)
(2048,0.0602941)
(4096,0.0828000)
(8192,0.8900000)
(16384,5.0200000)
(32768,4.9700000)
(65536,115.0000000)
(131072,454.4600000)
(200000,\timeout)};
\Nauty coordinates {
(32,0.0001121)
(64,0.0004912)
(128,0.0020427)
(256,0.0095370)
(1024,0.2575000)
(2048,1.4100000)
(4096,10.6900000)
(8192,81.2800000)
(16384,\timeout)};
\Traces coordinates {
(32,0.0000351)
(64,0.0000546)
(128,0.0001664)
(256,0.0002157)
(1024,0.0012195)
(2048,0.0057670)
(4096,0.0111413)
(8192,0.0472917)
(16384,0.1607692)
(32768,0.8233333)
(65536,3.5400000)
(131072,14.3700000)
(200000,28.6601833)};
\addplot[yellow!50!black, thick] coordinates {(10,\timeout) (\xmax,\timeout)};
\tikzset{every pin/.style={fill=yellow!50!white,rectangle,rounded corners=3pt,draw=yellow!50!black,font=\tiny,pin edge={transparent}}}
\node[pin=0:{\timeoutbox{\timeout}}] at (axis  cs:500,\timeout) {};
\end{loglogaxis} 
\end{tikzpicture}%


==> fams/ranreg.tex <==
\begin{tikzpicture}[transform shape, scale=\picScale]
\def \timeout{600}
\def \xmin{256}
\def \xmax{200000}
\def \ymin{-0}
\def \ymax{900}
\begin{loglogaxis}[
width=9cm,
height=8cm,
xmin=\xmin,  xmax=\xmax, 
ymin=\ymin,  ymax=\ymax, 
enlargelimits=0.01, 
grid=major]
\Bliss coordinates {
(32,0.0000727)
(64,0.0001432)
(128,0.0003490)
(256,0.0008776)
(1024,0.0085470)
(2048,0.0515385)
(4096,0.0788462)
(8192,0.8300000)
(16384,4.9200000)
(32768,4.6800000)
(65536,113.7500000)
(131072,448.3000000)
(200000,\timeout)};
\Nauty coordinates {
(32,0.0001098)
(64,0.0004892)
(128,0.0020262)
(256,0.0095370)
(1024,0.2575000)
(2048,1.4100000)
(4096,10.6700000)
(8192,86.1500000)
(16384,\timeout)};
\Conauto coordinates {
(32,0.0000566)
(64,0.0001242)
(128,0.0009756)
(256,0.0018315)
(1024,0.0534211)
(2048,0.5350000)
(4096,0.3700000)
(8192,10.5100000)
(16384,73.2300000)
(32768,70.6300000)
(65536,\timeout)};
\Saucy coordinates {
(32,0.0000326)
(64,0.0000724)
(128,0.0001547)
(256,0.0004290)
(1024,0.0017658)
(2048,0.0092060)
(4096,0.0318994)
(8192,0.0892795)
(16384,0.4528456)
(32768,0.5860640)
(65536,1.2839965)
(131072,19.2065690)
(200000,69.6868450)};
\Traces coordinates {
(32,0.0000398)
(64,0.0000593)
(128,0.0001818)
(256,0.0002339)
(1024,0.0013228)
(2048,0.0063750)
(4096,0.0122024)
(8192,0.0520000)
(16384,0.1708333)
(32768,0.8400000)
(65536,3.1900000)
(131072,13.1400000)
(200000,28.6601833)};
\addplot[yellow!50!black, thick] coordinates {(10,\timeout) (\xmax,\timeout)};
\tikzset{every pin/.style={fill=yellow!50!white,rectangle,rounded corners=3pt,draw=yellow!50!black,font=\tiny,pin edge={transparent}}}
\node[pin=0:{\timeoutbox{\timeout}}] at (axis  cs:500,\timeout) {};
\end{loglogaxis} 
\end{tikzpicture}%


==> fams/ransqrt-can.tex <==
\begin{tikzpicture}[transform shape, scale=\picScale]
\def \timeout{120}
\def \xmin{10}
\def \xmax{10000}
\def \ymin{-0}
\def \ymax{.1}
\begin{loglogaxis}[
width=9cm,
height=8cm,
xmin=\xmin,  xmax=\xmax, 
ymin=\ymin,  ymax=\ymax, 
enlargelimits=0.01, 
grid=major]
\Bliss coordinates {
(10,0.0000075)
(15,0.0000094)
(20,0.0000119)
(25,0.0000148)
(30,0.0000176)
(40,0.0000243)
(50,0.0000304)
(60,0.0000371)
(70,0.0000469)
(80,0.0000545)
(90,0.0000616)
(100,0.0000701)
(200,0.0001803)
(300,0.0003210)
(400,0.0004727)
(500,0.0006403)
(600,0.0007963)
(700,0.0009980)
(800,0.0012142)
(900,0.0013667)
(1000,0.0016008)
(2000,0.0043866)
(3000,0.0073695)
(4000,0.0113022)
(5000,0.0172054)
(6000,0.0222372)
(7000,0.0281808)
(8000,0.0361374)
(9000,0.0400424)
(10000,0.0466586)};
\Nauty coordinates {
(10,0.0000007)
(15,0.0000008)
(20,0.0000011)
(25,0.0000013)
(30,0.0000016)
(40,0.0000023)
(50,0.0000031)
(60,0.0000035)
(70,0.0000042)
(80,0.0000051)
(90,0.0000058)
(100,0.0000066)
(200,0.0000155)
(300,0.0000266)
(400,0.0000449)
(500,0.0000627)
(600,0.0000840)
(700,0.0001056)
(800,0.0001295)
(900,0.0001505)
(1000,0.0001754)
(2000,0.0004467)
(3000,0.0007628)
(4000,0.0011202)
(5000,0.0015242)
(6000,0.0019705)
(7000,0.0024976)
(8000,0.0030868)
(9000,0.0037921)
(10000,0.0045776)};
\Traces coordinates {
(10,0.0000065)
(15,0.0000064)
(20,0.0000067)
(25,0.0000067)
(30,0.0000070)
(40,0.0000075)
(50,0.0000078)
(60,0.0000083)
(70,0.0000083)
(80,0.0000094)
(90,0.0000098)
(100,0.0000099)
(200,0.0000148)
(300,0.0000204)
(400,0.0000267)
(500,0.0000348)
(600,0.0000442)
(700,0.0000480)
(800,0.0000580)
(900,0.0000700)
(1000,0.0000839)
(2000,0.0002375)
(3000,0.0003846)
(4000,0.0005442)
(5000,0.0007591)
(6000,0.0009783)
(7000,0.0013531)
(8000,0.0017522)
(9000,0.0022191)
(10000,0.0026765)};
\end{loglogaxis} 
\end{tikzpicture}%


==> fams/ransqrt.tex <==
\begin{tikzpicture}[transform shape, scale=\picScale]
\def \timeout{120}
\def \xmin{10}
\def \xmax{10000}
\def \ymin{-0}
\def \ymax{.12}
\begin{loglogaxis}[
width=9cm,
height=8cm,
xmin=\xmin,  xmax=\xmax, 
ymin=\ymin,  ymax=\ymax, 
enlargelimits=0.01, 
grid=major]
\Bliss coordinates {
(10,0.0000041)
(15,0.0000040)
(20,0.0000046)
(25,0.0000052)
(30,0.0000057)
(40,0.0000070)
(50,0.0000084)
(60,0.0000097)
(70,0.0000110)
(80,0.0000129)
(90,0.0000149)
(100,0.0000161)
(200,0.0000363)
(300,0.0000618)
(400,0.0000894)
(500,0.0001192)
(600,0.0001505)
(700,0.0001849)
(800,0.0002200)
(900,0.0002590)
(1000,0.0003030)
(2000,0.0007724)
(3000,0.0013892)
(4000,0.0020700)
(5000,0.0028820)
(6000,0.0038111)
(7000,0.0048903)
(8000,0.0061051)
(9000,0.0075728)
(10000,0.0089862)};
\Nauty coordinates {
(10,0.0000006)
(15,0.0000007)
(20,0.0000010)
(25,0.0000011)
(30,0.0000014)
(40,0.0000020)
(50,0.0000025)
(60,0.0000031)
(70,0.0000036)
(80,0.0000044)
(90,0.0000050)
(100,0.0000057)
(200,0.0000133)
(300,0.0000218)
(400,0.0000379)
(500,0.0000526)
(600,0.0000713)
(700,0.0000900)
(800,0.0001111)
(900,0.0001292)
(1000,0.0001471)
(2000,0.0003573)
(3000,0.0006111)
(4000,0.0008949)
(5000,0.0012173)
(6000,0.0015740)
(7000,0.0019644)
(8000,0.0023836)
(9000,0.0028629)
(10000,0.0034121)};
\Conauto coordinates {
(10,0.0000069)
(15,0.0000084)
(20,0.0000096)
(25,0.0000152)
(30,0.0000145)
(40,0.0000202)
(50,0.0000269)
(60,0.0000324)
(70,0.0000382)
(80,0.0000474)
(90,0.0000571)
(100,0.0000666)
(200,0.0001699)
(300,0.0003068)
(400,0.0004944)
(500,0.0007596)
(600,0.0009267)
(700,0.0014197)
(800,0.0015075)
(900,0.0019851)
(1000,0.0025038)
(2000,0.0077347)
(3000,0.0167246)
(4000,0.0269219)
(5000,0.0475250)
(6000,0.0546200)
(7000,0.0689346)
(8000,0.0851359)
(9000,0.1169632)
(10000,0.1189592)};
\Saucy coordinates {
(10,0.0000012)
(15,0.0000014)
(20,0.0000018)
(25,0.0000020)
(30,0.0000025)
(40,0.0000032)
(50,0.0000039)
(60,0.0000046)
(70,0.0000053)
(80,0.0000061)
(90,0.0000068)
(100,0.0000081)
(200,0.0000174)
(300,0.0000302)
(400,0.0000437)
(500,0.0000578)
(600,0.0000747)
(700,0.0000923)
(800,0.0001092)
(900,0.0001299)
(1000,0.0001517)
(2000,0.0003802)
(3000,0.0006468)
(4000,0.0009881)
(5000,0.0013389)
(6000,0.0018127)
(7000,0.0023710)
(8000,0.0028934)
(9000,0.0035808)
(10000,0.0047164)};
\Traces coordinates {
(10,0.0000065)
(15,0.0000062)
(20,0.0000066)
(25,0.0000066)
(30,0.0000068)
(40,0.0000070)
(50,0.0000075)
(60,0.0000078)
(70,0.0000077)
(80,0.0000088)
(90,0.0000091)
(100,0.0000089)
(200,0.0000126)
(300,0.0000161)
(400,0.0000204)
(500,0.0000254)
(600,0.0000304)
(700,0.0000330)
(800,0.0000386)
(900,0.0000463)
(1000,0.0000556)
(2000,0.0001508)
(3000,0.0002322)
(4000,0.0003110)
(5000,0.0004167)
(6000,0.0004836)
(7000,0.0006017)
(8000,0.0006809)
(9000,0.0007934)
(10000,0.0008652)};
\end{loglogaxis} 
\end{tikzpicture}%


==> fams/rantree-can.tex <==
\begin{tikzpicture}[transform shape, scale=\picScale]
\def \timeout{600}
\def \xmin{0}
\def \xmax{100000}
\def \ymin{-0}
\def \ymax{1700}
\begin{loglogaxis}[
width=9cm,
height=8cm,
xmin=\xmin,  xmax=\xmax, 
ymin=\ymin,  ymax=\ymax, 
enlargelimits=0.01, 
legend style={anchor=north west,
at={(0.01,0.998)},
font=\tiny,
inner xsep=-.5pt,
inner ysep=-.5pt,
fill=white,
draw=none},
grid=major]
\addplot [lightgray, no markers,line width=3pt] coordinates {(10,\timeout) (110000,\timeout)};
\addlegendentry{timeout: 600 secs}
\Bliss coordinates {
(10,0.0000095)
(20,0.0000129)
(50,0.0000308)
(100,0.0000501)
(200,0.0000926)
(300,0.0001523)
(400,0.0002254)
(500,0.0003121)
(600,0.0003684)
(700,0.0004298)
(800,0.0005631)
(900,0.0006319)
(1000,0.0007189)
(2000,0.0020790)
(5000,0.0088889)
(10000,0.0327869)
(20000,0.1256250)
(50000,0.8000000)
(100000,3.2500000)};
\Nauty coordinates {
(10,0.0000010)
(20,0.0000015)
(50,0.0000106)
(100,0.0000272)
(200,0.0000767)
(300,0.0002315)
(400,0.0007205)
(500,0.0016129)
(600,0.0020594)
(700,0.0026882)
(800,0.0045909)
(900,0.0062500)
(1000,0.0075368)
(2000,0.0612500)
(5000,0.5900000)
(10000,5.6600000)
(20000,50.3300000)
(50000,\timeout)};
%(100000,\timeout)};
\Traces coordinates {
(10,0.0000071)
(20,0.0000077)
(50,0.0000104)
(100,0.0000140)
(200,0.0000207)
(300,0.0000304)
(400,0.0000370)
(500,0.0000456)
(600,0.0000700)
(700,0.0000648)
(800,0.0000769)
(900,0.0001024)
(1000,0.0000996)
(2000,0.0002254)
(5000,0.0008834)
(10000,0.0026447)
(20000,0.0072857)
(50000,0.0416667)
(100000,0.1576923)};
\end{loglogaxis} 
\end{tikzpicture}%


==> fams/rantree.tex <==
\begin{tikzpicture}[transform shape, scale=\picScale]
\def \timeout{600}
\def \xmin{0}
\def \xmax{100000}
\def \ymin{-0}
\def \ymax{1700}
\begin{loglogaxis}[
width=9cm,
height=8cm,
xmin=\xmin,  xmax=\xmax, 
ymin=\ymin,  ymax=\ymax, 
enlargelimits=0.01, 
legend style={anchor=north west,
at={(0.01,0.998)},
font=\tiny,
inner xsep=-.5pt,
inner ysep=-.5pt,
fill=white,
draw=none},
grid=major]
\addplot [lightgray, no markers,line width=3pt] coordinates {(10,\timeout) (\xmax,\timeout)};
\addlegendentry{timeout: 600 secs}
\Bliss coordinates {
(10,0.0000067)
(20,0.0000078)
(50,0.0000198)
(100,0.0000281)
(200,0.0000481)
(300,0.0000825)
(400,0.0001332)
(500,0.0002000)
(600,0.0002372)
(700,0.0002826)
(800,0.0004091)
(900,0.0004406)
(1000,0.0004894)
(2000,0.0016892)
(5000,0.0076046)
(10000,0.0307692)
(20000,0.1205882)
(50000,0.7966667)
(100000,3.1200000)};
\Nauty coordinates {
(10,0.0000009)
(20,0.0000015)
(50,0.0000097)
(100,0.0000242)
(200,0.0000672)
(300,0.0001853)
(400,0.0005308)
(500,0.0011792)
(600,0.0013812)
(700,0.0018657)
(800,0.0031563)
(900,0.0041189)
(1000,0.0051531)
(2000,0.0450000)
(5000,0.5175000)
(10000,5.4300000)
(20000,49.2100000)
(50000,\timeout)};
%(100000,\timeout)};
\Conauto coordinates {
(10,0.0000092)
(20,0.0000126)
(50,0.0000441)
(100,0.0000966)
(200,0.0002204)
(300,0.0004518)
(400,0.0006335)
(500,0.0008969)
(600,0.0013689)
(700,0.0016667)
(800,0.0021030)
(900,0.0023781)
(1000,0.0033727)
(2000,0.0173276)
(5000,0.1127778)
(10000,0.4680000)
(20000,1.8450000)
(50000,\timeout)};
\Saucy coordinates {
(10,0.0000013)
(50,0.0000057)
(100,0.0000097)
(200,0.0000141)
(300,0.0000235)
(400,0.0000371)
(500,0.0000458)
(600,0.0000513)
(700,0.0000627)
(800,0.0000754)
(900,0.0000934)
(1000,0.0001038)
(2000,0.0002329)
(5000,0.0006200)
(10000,0.0013398)
(20000,0.0028944)
(50000,0.0094720)
(100000,0.0254946)};
\Traces coordinates {
(10,0.0000068)
(20,0.0000077)
(50,0.0000102)
(100,0.0000136)
(200,0.0000201)
(300,0.0000293)
(400,0.0000361)
(500,0.0000440)
(600,0.0000688)
(700,0.0000611)
(800,0.0000734)
(900,0.0000996)
(1000,0.0000952)
(2000,0.0002137)
(5000,0.0008651)
(10000,0.0025902)
(20000,0.0068581)
(50000,0.0416667)
(100000,0.1546154)};
\end{loglogaxis} 
\end{tikzpicture}%


==> fams/srg-can.tex <==
\begin{tikzpicture}[transform shape, scale=\picScale]
\def \timeout{600}
\def \xmin{500}
\def \xmax{2500}
\def \ymin{-0}
\def \ymax{900}
\begin{semilogyaxis}[
width=9cm,
height=8cm,
%xlabel=Vertices,
%ylabel=Time (secs),
xmin=\xmin,  xmax=\xmax, 
ymin=\ymin,  ymax=\ymax, 
enlargelimits=0.01, 
legend style={anchor=north west,
at={(0.01,0.998)},
font=\tiny,
inner xsep=-.5pt,
inner ysep=-.5pt,
fill=white,
draw=none},
grid=major,
scaled x ticks = false,
x tick label style={/pgf/number format/fixed},
xtick={500,1000,1500,2000,2500}]
\addplot [lightgray, no markers,line width=3pt] coordinates {(0,\timeout) (3000,\timeout)};
\addlegendentry{timeout: 600 secs}
\Bliss coordinates {
(4,0.0000130)
(5,0.0000110)
(6,0.0001194)
(7,0.0000280)
(9,0.0000238)
(10,0.0001790)
(12,0.0000511)
(13,0.0000236)
(15,0.0003109)
(16,0.0000540)
(17,0.0000340)
(21,0.0004955)
(25,0.0000996)
(26,0.0001203)
(28,0.0009901)
(29,0.0000847)
(35,0.0002896)
(36,0.0006864)
(37,0.0001435)
(41,0.0002720)
(45,0.0003986)
(49,0.0003783)
(53,0.0003717)
(55,0.0006487)
(57,0.0072604)
(61,0.0005054)
(64,0.0006478)
(66,0.0008482)
(70,0.0128471)
(73,0.0005889)
(78,0.0011325)
(81,0.0010622)
(89,0.0008711)
(91,0.0015773)
(97,0.0010325)
(100,0.0369658)
(101,0.0017376)
(105,0.0021858)
(109,0.0013132)
(113,0.0017778)
(117,0.0585876)
(120,0.0026212)
(121,0.0590761)
(125,0.0031008)
(136,0.0032733)
(137,0.0020899)
(144,0.1099728)
(149,0.0025063)
(153,0.0042283)
(155,0.1407175)
(157,0.0035149)
(169,0.1623786)
(171,0.0186111)
(173,0.0033670)
(176,0.1987289)
(181,0.0056818)
(190,0.0390385)
(193,0.0053050)
(196,0.2619277)
(197,0.0056180)
(210,0.0436957)
(222,0.4159545)
(225,0.4368480)
(229,0.0076923)
(231,0.0548649)
(233,0.0062696)
(241,0.0066890)
(247,0.5546678)
(253,0.0561111)
(256,0.5904214)
(257,0.0075758)
(269,0.0086580)
(276,0.0676667)
(277,0.0090909)
(281,0.0117647)
(289,0.8222386)
(293,0.0100000)
(300,0.0788462)
(301,0.9981944)
(313,0.0178571)
(317,0.0152672)
(324,1.2460984)
(325,0.1116667)
(330,1.2924949)
(337,0.0136054)
(349,0.0186111)
(351,0.1205882)
(353,0.0190476)
(361,1.6123216)
(373,0.0215054)
(378,0.1340000)
(389,0.0183486)
(392,2.2488889)
(397,0.0190476)
(400,2.2761979)
(401,0.0198020)
(406,0.1306250)
(409,0.0263158)
(421,0.0280556)
(425,2.7872994)
(433,0.0297059)
(435,0.1542857)
(441,3.0052080)
(449,0.0451111)
(457,0.0327869)
(461,0.0335000)
(484,3.9417521)
(495,4.5779167)
(529,5.2525789)
(532,5.5220270)
(576,7.0065077)
(610,8.8133333)
(625,8.8033295)
(651,10.2770076)
(676,10.7207730)
(729,13.2586325)
(737,15.6608333)
(782,17.8313172)
(784,16.7798352)
(841,20.9255271)
(876,26.2691667)
(900,26.0196702)
(925,30.3591667)
(1024,43.1100000)
(1027,42.8983333)
(1156,62.9600000)
(1225,75.9100000)
(1296,92.2300000)
(1444,127.2800000)
(1600,176.9600000)
(2025,356.4200000)
(2500,\timeout)};
\Nauty coordinates {
(4,0.0000014)
(5,0.0000011)
(6,0.0000021)
(7,0.0000045)
(9,0.0000043)
(10,0.0000036)
(12,0.0000108)
(13,0.0000031)
(15,0.0000093)
(16,0.0000083)
(17,0.0000046)
(21,0.0000125)
(25,0.0000151)
(26,0.0000813)
(28,0.0000288)
(29,0.0000086)
(35,0.0000790)
(36,0.0000581)
(37,0.0000152)
(41,0.0000149)
(45,0.0000918)
(49,0.0000749)
(53,0.0000205)
(55,0.0001658)
(57,0.0080631)
(61,0.0000338)
(64,0.0001581)
(66,0.0002374)
(70,0.0140630)
(73,0.0000351)
(78,0.0003383)
(81,0.0002177)
(89,0.0000631)
(91,0.0004744)
(97,0.0000580)
(100,0.0330984)
(101,0.0000813)
(105,0.0005593)
(109,0.0000702)
(113,0.0001012)
(117,0.0558491)
(120,0.0007396)
(121,0.0398384)
(125,0.0004596)
(136,0.0010204)
(137,0.0001451)
(144,0.0680388)
(149,0.0001255)
(153,0.0012887)
(155,0.1194853)
(157,0.0001753)
(169,0.1074674)
(171,0.0015924)
(173,0.0002137)
(176,0.1614969)
(181,0.0001797)
(190,0.0017819)
(193,0.0003129)
(196,0.1921905)
(197,0.0002668)
(210,0.0021848)
(222,0.3045238)
(225,0.2203997)
(229,0.0002660)
(231,0.0028230)
(233,0.0004281)
(241,0.0003823)
(247,0.3956783)
(253,0.0033500)
(256,0.3433514)
(257,0.0004160)
(269,0.0003582)
(276,0.0039453)
(277,0.0004717)
(281,0.0003805)
(289,0.4988366)
(293,0.0005263)
(300,0.0046136)
(301,0.6817708)
(313,0.0004638)
(317,0.0006039)
(324,0.5589598)
(325,0.0053723)
(330,0.8389139)
(337,0.0006793)
(349,0.0007082)
(351,0.0062500)
(353,0.0005841)
(361,0.7778131)
(373,0.0006443)
(378,0.0067905)
(389,0.0006964)
(392,1.3456667)
(397,0.0009124)
(400,1.2792957)
(401,0.0007310)
(406,0.0078125)
(409,0.0007553)
(421,0.0010040)
(425,1.6148275)
(433,0.0008333)
(435,0.0089224)
(441,1.5411408)
(449,0.0011161)
(457,0.0014045)
(461,0.0011628)
(484,2.0622054)
(495,2.4727778)
(529,1.9931524)
(532,2.8872222)
(576,2.4543163)
(610,4.1862500)
(625,3.1283850)
(651,4.8897083)
(676,3.7484458)
(729,4.6576549)
(737,6.9808333)
(782,7.8930937)
(784,6.3707807)
(841,7.4596524)
(876,11.0258333)
(900,8.1302056)
(925,12.7375260)
(1024,13.2600000)
(1027,16.6583333)
(1156,18.0800000)
(1225,20.6000000)
(1296,24.1200000)
(1444,31.8700000)
(1600,41.7700000)
(2025,78.6900000)
(2500,136.4400000)};
\Traces coordinates {
(4,0.0000064)
(5,0.0000068)
(6,0.0000120)
(7,0.0000066)
(9,0.0000154)
(10,0.0000158)
(12,0.0000263)
(13,0.0000146)
(15,0.0000236)
(16,0.0000266)
(17,0.0000181)
(21,0.0000366)
(25,0.0000372)
(26,0.0000641)
(28,0.0000606)
(29,0.0000257)
(35,0.0000907)
(36,0.0000758)
(37,0.0000349)
(41,0.0000516)
(45,0.0001438)
(49,0.0001021)
(53,0.0000582)
(55,0.0002024)
(57,0.0015699)
(61,0.0000750)
(64,0.0001900)
(66,0.0002874)
(70,0.0025074)
(73,0.0000831)
(78,0.0003846)
(81,0.0002185)
(89,0.0001143)
(91,0.0005423)
(97,0.0001314)
(100,0.0060434)
(101,0.0001857)
(105,0.0007022)
(109,0.0001605)
(113,0.0001935)
(117,0.0096300)
(120,0.0009225)
(121,0.0078539)
(125,0.0003788)
(136,0.0011364)
(137,0.0002287)
(144,0.0132799)
(149,0.0002599)
(153,0.0014620)
(155,0.0203950)
(157,0.0003303)
(169,0.0186078)
(171,0.0018248)
(173,0.0003268)
(176,0.0266446)
(181,0.0004950)
(190,0.0022124)
(193,0.0004655)
(196,0.0286902)
(197,0.0004892)
(210,0.0026172)
(222,0.0510436)
(225,0.0417843)
(229,0.0006313)
(231,0.0031646)
(233,0.0005556)
(241,0.0006024)
(247,0.0641396)
(253,0.0041189)
(256,0.0581619)
(257,0.0006427)
(269,0.0007331)
(276,0.0045682)
(277,0.0007440)
(281,0.0008897)
(289,0.0814112)
(293,0.0008278)
(300,0.0053457)
(301,0.1140037)
(313,0.0012376)
(317,0.0011364)
(324,0.1166627)
(325,0.0065705)
(330,0.1402265)
(337,0.0010870)
(349,0.0013441)
(351,0.0076894)
(353,0.0013736)
(361,0.1402735)
(373,0.0014970)
(378,0.0083065)
(389,0.0013812)
(392,0.2305750)
(397,0.0014535)
(400,0.1943956)
(401,0.0014793)
(406,0.0093056)
(409,0.0018116)
(421,0.0019380)
(425,0.2723133)
(433,0.0019841)
(435,0.0115909)
(441,0.2590226)
(449,0.0026882)
(457,0.0022433)
(461,0.0022235)
(484,0.3151886)
(495,0.4302727)
(529,0.4172742)
(532,0.5023681)
(576,0.4915291)
(610,0.7655556)
(625,0.6130718)
(651,0.8892393)
(676,0.7508001)
(729,0.9382786)
(737,1.3119444)
(782,1.4869737)
(784,1.1128398)
(841,1.3406538)
(876,2.1000000)
(900,1.5811321)
(925,2.3620703)
(1024,2.6100000)
(1027,3.3975000)
(1156,3.8100000)
(1225,4.2100000)
(1296,4.9300000)
(1444,7.0700000)
(1600,8.8400000)
(2025,16.6700000)
(2500,28.7800000)};
\end{semilogyaxis} 
\end{tikzpicture}%


==> fams/srg-small-can.tex <==
\begin{tikzpicture}[transform shape, scale=\picScale]
\def \timeout{120}
\def \xmin{4}
\def \xmax{500}
\def \ymin{-0}
\def \ymax{10}
\begin{semilogyaxis}[
width=9cm,
height=8cm,
%xlabel=Vertices,
%ylabel=Time (secs),
xmin=\xmin,  xmax=\xmax, 
ymin=\ymin,  ymax=\ymax, 
enlargelimits=0.01, 
grid=major,
scaled x ticks = false,
x tick label style={/pgf/number format/fixed},
xtick={100,200,300,400,500}]
\BlissOnlyMarks coordinates {
(4,0.0000130)
(5,0.0000110)
(6,0.0001194)
(7,0.0000280)
(9,0.0000238)
(10,0.0001790)
(12,0.0000511)
(13,0.0000236)
(15,0.0003109)
(16,0.0000540)
(17,0.0000340)
(21,0.0004955)
(25,0.0000996)
(26,0.0001203)
(28,0.0009901)
(29,0.0000847)
(35,0.0002896)
(36,0.0006864)
(37,0.0001435)
(41,0.0002720)
(45,0.0003986)
(49,0.0003783)
(53,0.0003717)
(55,0.0006487)
(57,0.0072604)
(61,0.0005054)
(64,0.0006478)
(66,0.0008482)
(70,0.0128471)
(73,0.0005889)
(78,0.0011325)
(81,0.0010622)
(89,0.0008711)
(91,0.0015773)
(97,0.0010325)
(100,0.0369658)
(101,0.0017376)
(105,0.0021858)
(109,0.0013132)
(113,0.0017778)
(117,0.0585876)
(120,0.0026212)
(121,0.0590761)
(125,0.0031008)
(136,0.0032733)
(137,0.0020899)
(144,0.1099728)
(149,0.0025063)
(153,0.0042283)
(155,0.1407175)
(157,0.0035149)
(169,0.1623786)
(171,0.0186111)
(173,0.0033670)
(176,0.1987289)
(181,0.0056818)
(190,0.0390385)
(193,0.0053050)
(196,0.2619277)
(197,0.0056180)
(210,0.0436957)
(222,0.4159545)
(225,0.4368480)
(229,0.0076923)
(231,0.0548649)
(233,0.0062696)
(241,0.0066890)
(247,0.5546678)
(253,0.0561111)
(256,0.5904214)
(257,0.0075758)
(269,0.0086580)
(276,0.0676667)
(277,0.0090909)
(281,0.0117647)
(289,0.8222386)
(293,0.0100000)
(300,0.0788462)
(301,0.9981944)
(313,0.0178571)
(317,0.0152672)
(324,1.2460984)
(325,0.1116667)
(330,1.2924949)
(337,0.0136054)
(349,0.0186111)
(351,0.1205882)
(353,0.0190476)
(361,1.6123216)
(373,0.0215054)
(378,0.1340000)
(389,0.0183486)
(392,2.2488889)
(397,0.0190476)
(400,2.2761979)
(401,0.0198020)
(406,0.1306250)
(409,0.0263158)
(421,0.0280556)
(425,2.7872994)
(433,0.0297059)
(435,0.1542857)
(441,3.0052080)
(449,0.0451111)
(457,0.0327869)
(461,0.0335000)
(484,3.9417521)
(495,4.5779167)
(529,5.2525789)
(532,5.5220270)
(576,7.0065077)
(610,8.8133333)
(625,8.8033295)
(651,10.2770076)
(676,10.7207730)
(729,13.2586325)
(737,15.6608333)
(782,17.8313172)
(784,16.7798352)
(841,20.9255271)
(876,26.2691667)
(900,26.0196702)
(925,30.3591667)
(1024,43.1100000)
(1027,42.8983333)
(1156,62.9600000)
(1225,75.9100000)
(1296,92.2300000)
(1444,127.2800000)
(1600,176.9600000)
(2025,356.4200000)
(2500,\timeout)};
\NautyOnlyMarks coordinates {
(4,0.0000014)
(5,0.0000011)
(6,0.0000021)
(7,0.0000045)
(9,0.0000043)
(10,0.0000036)
(12,0.0000108)
(13,0.0000031)
(15,0.0000093)
(16,0.0000083)
(17,0.0000046)
(21,0.0000125)
(25,0.0000151)
(26,0.0000813)
(28,0.0000288)
(29,0.0000086)
(35,0.0000790)
(36,0.0000581)
(37,0.0000152)
(41,0.0000149)
(45,0.0000918)
(49,0.0000749)
(53,0.0000205)
(55,0.0001658)
(57,0.0080631)
(61,0.0000338)
(64,0.0001581)
(66,0.0002374)
(70,0.0140630)
(73,0.0000351)
(78,0.0003383)
(81,0.0002177)
(89,0.0000631)
(91,0.0004744)
(97,0.0000580)
(100,0.0330984)
(101,0.0000813)
(105,0.0005593)
(109,0.0000702)
(113,0.0001012)
(117,0.0558491)
(120,0.0007396)
(121,0.0398384)
(125,0.0004596)
(136,0.0010204)
(137,0.0001451)
(144,0.0680388)
(149,0.0001255)
(153,0.0012887)
(155,0.1194853)
(157,0.0001753)
(169,0.1074674)
(171,0.0015924)
(173,0.0002137)
(176,0.1614969)
(181,0.0001797)
(190,0.0017819)
(193,0.0003129)
(196,0.1921905)
(197,0.0002668)
(210,0.0021848)
(222,0.3045238)
(225,0.2203997)
(229,0.0002660)
(231,0.0028230)
(233,0.0004281)
(241,0.0003823)
(247,0.3956783)
(253,0.0033500)
(256,0.3433514)
(257,0.0004160)
(269,0.0003582)
(276,0.0039453)
(277,0.0004717)
(281,0.0003805)
(289,0.4988366)
(293,0.0005263)
(300,0.0046136)
(301,0.6817708)
(313,0.0004638)
(317,0.0006039)
(324,0.5589598)
(325,0.0053723)
(330,0.8389139)
(337,0.0006793)
(349,0.0007082)
(351,0.0062500)
(353,0.0005841)
(361,0.7778131)
(373,0.0006443)
(378,0.0067905)
(389,0.0006964)
(392,1.3456667)
(397,0.0009124)
(400,1.2792957)
(401,0.0007310)
(406,0.0078125)
(409,0.0007553)
(421,0.0010040)
(425,1.6148275)
(433,0.0008333)
(435,0.0089224)
(441,1.5411408)
(449,0.0011161)
(457,0.0014045)
(461,0.0011628)
(484,2.0622054)
(495,2.4727778)
(529,1.9931524)
(532,2.8872222)
(576,2.4543163)
(610,4.1862500)
(625,3.1283850)
(651,4.8897083)
(676,3.7484458)
(729,4.6576549)
(737,6.9808333)
(782,7.8930937)
(784,6.3707807)
(841,7.4596524)
(876,11.0258333)
(900,8.1302056)
(925,12.7375260)
(1024,13.2600000)
(1027,16.6583333)
(1156,18.0800000)
(1225,20.6000000)
(1296,24.1200000)
(1444,31.8700000)
(1600,41.7700000)
(2025,78.6900000)
(2500,136.4400000)};
\TracesOnlyMarks coordinates {
(4,0.0000064)
(5,0.0000068)
(6,0.0000120)
(7,0.0000066)
(9,0.0000154)
(10,0.0000158)
(12,0.0000263)
(13,0.0000146)
(15,0.0000236)
(16,0.0000266)
(17,0.0000181)
(21,0.0000366)
(25,0.0000372)
(26,0.0000641)
(28,0.0000606)
(29,0.0000257)
(35,0.0000907)
(36,0.0000758)
(37,0.0000349)
(41,0.0000516)
(45,0.0001438)
(49,0.0001021)
(53,0.0000582)
(55,0.0002024)
(57,0.0015699)
(61,0.0000750)
(64,0.0001900)
(66,0.0002874)
(70,0.0025074)
(73,0.0000831)
(78,0.0003846)
(81,0.0002185)
(89,0.0001143)
(91,0.0005423)
(97,0.0001314)
(100,0.0060434)
(101,0.0001857)
(105,0.0007022)
(109,0.0001605)
(113,0.0001935)
(117,0.0096300)
(120,0.0009225)
(121,0.0078539)
(125,0.0003788)
(136,0.0011364)
(137,0.0002287)
(144,0.0132799)
(149,0.0002599)
(153,0.0014620)
(155,0.0203950)
(157,0.0003303)
(169,0.0186078)
(171,0.0018248)
(173,0.0003268)
(176,0.0266446)
(181,0.0004950)
(190,0.0022124)
(193,0.0004655)
(196,0.0286902)
(197,0.0004892)
(210,0.0026172)
(222,0.0510436)
(225,0.0417843)
(229,0.0006313)
(231,0.0031646)
(233,0.0005556)
(241,0.0006024)
(247,0.0641396)
(253,0.0041189)
(256,0.0581619)
(257,0.0006427)
(269,0.0007331)
(276,0.0045682)
(277,0.0007440)
(281,0.0008897)
(289,0.0814112)
(293,0.0008278)
(300,0.0053457)
(301,0.1140037)
(313,0.0012376)
(317,0.0011364)
(324,0.1166627)
(325,0.0065705)
(330,0.1402265)
(337,0.0010870)
(349,0.0013441)
(351,0.0076894)
(353,0.0013736)
(361,0.1402735)
(373,0.0014970)
(378,0.0083065)
(389,0.0013812)
(392,0.2305750)
(397,0.0014535)
(400,0.1943956)
(401,0.0014793)
(406,0.0093056)
(409,0.0018116)
(421,0.0019380)
(425,0.2723133)
(433,0.0019841)
(435,0.0115909)
(441,0.2590226)
(449,0.0026882)
(457,0.0022433)
(461,0.0022235)
(484,0.3151886)
(495,0.4302727)
(529,0.4172742)
(532,0.5023681)
(576,0.4915291)
(610,0.7655556)
(625,0.6130718)
(651,0.8892393)
(676,0.7508001)
(729,0.9382786)
(737,1.3119444)
(782,1.4869737)
(784,1.1128398)
(841,1.3406538)
(876,2.1000000)
(900,1.5811321)
(925,2.3620703)
(1024,2.6100000)
(1027,3.3975000)
(1156,3.8100000)
(1225,4.2100000)
(1296,4.9300000)
(1444,7.0700000)
(1600,8.8400000)
(2025,16.6700000)
(2500,28.7800000)};
%\addplot[yellow!50!black, thick] coordinates {(10,\timeout) (\xmax,\timeout)};
%\tikzset{every pin/.style={fill=yellow!50!white,rectangle,rounded corners=3pt,draw=yellow!50!black,font=\tiny}}
%\node[pin=0:{\timeoutbox{\timeout}}] at (axis  cs:500,\timeout) {};
\end{semilogyaxis} 
\end{tikzpicture}%


==> fams/srg-small.tex <==
\begin{tikzpicture}[transform shape, scale=\picScale]
\def \timeout{120}
\def \xmin{4}
\def \xmax{500}
\def \ymin{-0}
\def \ymax{10}
\begin{semilogyaxis}[
width=9cm,
height=8cm,
%xlabel=Vertices,
%ylabel=Time (secs),
xmin=\xmin,  xmax=\xmax, 
ymin=\ymin,  ymax=\ymax, 
enlargelimits=0.01, 
grid=major,
scaled x ticks = false,
x tick label style={/pgf/number format/fixed},
xtick={100,200,300,400,500}]
\BlissOnlyMarks coordinates {
(4,0.0000107)
(5,0.0000090)
(6,0.0000150)
(7,0.0000230)
(9,0.0000189)
(10,0.0000238)
(12,0.0000344)
(13,0.0000173)
(15,0.0000399)
(16,0.0000354)
(17,0.0000244)
(21,0.0000750)
(25,0.0000791)
(26,0.0000846)
(28,0.0001417)
(29,0.0000612)
(35,0.0001620)
(36,0.0001982)
(37,0.0001050)
(41,0.0002139)
(45,0.0003618)
(49,0.0003128)
(53,0.0002844)
(55,0.0005817)
(57,0.0006860)
(61,0.0003999)
(64,0.0005177)
(66,0.0007816)
(70,0.0009728)
(73,0.0004405)
(78,0.0010466)
(81,0.0009183)
(89,0.0006787)
(91,0.0014641)
(97,0.0007984)
(100,0.0031650)
(101,0.0014388)
(105,0.0020284)
(109,0.0010220)
(113,0.0014837)
(117,0.0024603)
(120,0.0024570)
(121,0.0098619)
(125,0.0026525)
(136,0.0031949)
(137,0.0016461)
(144,0.0110193)
(149,0.0019802)
(153,0.0040404)
(155,0.0046142)
(157,0.0029499)
(169,0.0216300)
(171,0.0053763)
(173,0.0026596)
(176,0.0058099)
(181,0.0047847)
(190,0.0063291)
(193,0.0045351)
(196,0.0181967)
(197,0.0046512)
(210,0.0075188)
(222,0.0101958)
(225,0.0344926)
(229,0.0063492)
(231,0.0093023)
(233,0.0050378)
(241,0.0053763)
(247,0.0128722)
(253,0.0105820)
(256,0.0568594)
(257,0.0061538)
(269,0.0070671)
(276,0.0136986)
(277,0.0073260)
(281,0.0101010)
(289,0.0769586)
(293,0.0082305)
(300,0.0162602)
(301,0.0216472)
(313,0.0157480)
(317,0.0128205)
(324,0.0718540)
(325,0.0202020)
(330,0.0263682)
(337,0.0112921)
(349,0.0157480)
(351,0.0217391)
(353,0.0161290)
(361,0.0729119)
(373,0.0182727)
(378,0.0264474)
(389,0.0150376)
(392,0.0468474)
(397,0.0156250)
(400,0.1367646)
(401,0.0159524)
(406,0.0281690)
(409,0.0225843)
(421,0.0238095)
(425,0.0605074)
(433,0.0248148)
(435,0.0352632)
(441,0.1431982)
(449,0.0398039)
(457,0.0279167)
(461,0.0291304)
(484,0.3092971)
(495,0.0956794)
(529,0.2015170)
(532,0.1221728)
(576,0.4973632)
(610,0.1788034)
(625,0.2417207)
(651,0.2164053)
(676,1.0292793)
(729,0.4868268)
(737,0.3655238)
(782,0.4230595)
(784,0.2978175)
(841,0.2967319)
(876,0.6035669)
(900,0.8417557)
(925,0.6993483)
(1024,3.5000000)
(1027,0.9934722)
(1156,3.3500000)
(1225,0.2737500)
(1296,0.3566667)
(1444,0.4380000)
(1600,12.9300000)
(2025,1.2450000)
(2500,2.0100000)};
\NautyOnlyMarks coordinates {
(4,0.0000013)
(5,0.0000011)
(6,0.0000020)
(7,0.0000042)
(9,0.0000036)
(10,0.0000034)
(12,0.0000090)
(13,0.0000031)
(15,0.0000082)
(16,0.0000075)
(17,0.0000046)
(21,0.0000111)
(25,0.0000136)
(26,0.0000815)
(28,0.0000229)
(29,0.0000086)
(35,0.0001073)
(36,0.0000544)
(37,0.0000149)
(41,0.0000143)
(45,0.0000638)
(49,0.0000616)
(53,0.0000210)
(55,0.0001154)
(57,0.0083790)
(61,0.0000350)
(64,0.0001271)
(66,0.0001635)
(70,0.0145874)
(73,0.0000344)
(78,0.0002246)
(81,0.0001780)
(89,0.0000633)
(91,0.0003016)
(97,0.0000583)
(100,0.0376722)
(101,0.0000796)
(105,0.0003660)
(109,0.0000703)
(113,0.0001023)
(117,0.0566086)
(120,0.0004630)
(121,0.0387231)
(125,0.0004259)
(136,0.0006219)
(137,0.0001436)
(144,0.0658219)
(149,0.0001232)
(153,0.0007837)
(155,0.1206771)
(157,0.0001741)
(169,0.1041361)
(171,0.0009690)
(173,0.0002183)
(176,0.1646547)
(181,0.0001862)
(190,0.0010638)
(193,0.0003205)
(196,0.1859098)
(197,0.0002662)
(210,0.0012887)
(222,0.3172262)
(225,0.2779809)
(229,0.0002651)
(231,0.0016779)
(233,0.0004488)
(241,0.0003693)
(247,0.3957360)
(253,0.0019531)
(256,0.3327400)
(257,0.0004000)
(269,0.0003566)
(276,0.0022635)
(277,0.0004647)
(281,0.0003731)
(289,0.4805874)
(293,0.0005102)
(300,0.0025902)
(301,0.6877778)
(313,0.0004647)
(317,0.0006010)
(324,0.5408433)
(325,0.0030271)
(330,0.8339497)
(337,0.0007003)
(349,0.0007225)
(351,0.0035069)
(353,0.0005580)
(361,0.7550666)
(373,0.0006068)
(378,0.0037132)
(389,0.0006925)
(392,1.3382500)
(397,0.0009191)
(400,1.5272185)
(401,0.0007184)
(406,0.0043103)
(409,0.0007310)
(421,0.0009542)
(425,1.5994288)
(433,0.0008039)
(435,0.0049020)
(441,1.4943815)
(449,0.0010823)
(457,0.0013889)
(461,0.0011416)
(484,2.0139247)
(495,2.5279167)
(529,1.9528806)
(532,2.8931920)
(576,2.4218590)
(610,4.2950000)
(625,3.9329628)
(651,4.8960208)
(676,3.6533782)
(729,4.4840294)
(737,7.1183333)
(782,7.9440278)
(784,6.1913104)
(841,9.7835493)
(876,11.0700000)
(900,35.3987768)
(925,12.4030903)
(1024,57.9600000)
(1027,16.8033333)
(1156,78.4700000)
(1225,91.9200000)
(1296,108.6900000)
(1444,140.8500000)
(1600,185.9000000)
(2025,348.3600000)
(2500,198.5400000)};
\ConautoOnlyMarks coordinates {
(4,0.0000077)
(5,0.0000066)
(6,0.0000088)
(7,0.0000145)
(9,0.0000129)
(10,0.0000141)
(12,0.0000202)
(13,0.0000141)
(15,0.0000248)
(16,0.0000251)
(17,0.0000166)
(21,0.0000382)
(25,0.0000571)
(26,0.0000333)
(28,0.0000867)
(29,0.0000249)
(35,0.0000413)
(36,0.0001158)
(37,0.0000371)
(41,0.0000355)
(45,0.0001778)
(49,0.0001673)
(53,0.0000545)
(55,0.0003281)
(57,0.0006403)
(61,0.0000757)
(64,0.0003083)
(66,0.0004410)
(70,0.0008525)
(73,0.0000931)
(78,0.0005447)
(81,0.0004348)
(89,0.0001137)
(91,0.0008580)
(97,0.0001200)
(100,0.0033857)
(101,0.0001568)
(105,0.0010560)
(109,0.0001315)
(113,0.0001974)
(117,0.0033963)
(120,0.0012658)
(121,0.0057134)
(125,0.0005137)
(136,0.0018382)
(137,0.0002010)
(144,0.0089241)
(149,0.0002144)
(153,0.0022962)
(155,0.0084293)
(157,0.0002734)
(169,0.0155345)
(171,0.0027174)
(173,0.0003275)
(176,0.0126089)
(181,0.0002865)
(190,0.0036969)
(193,0.0004517)
(196,0.0209548)
(197,0.0004184)
(210,0.0044248)
(222,0.0325490)
(225,0.0290674)
(229,0.0004736)
(231,0.0051414)
(233,0.0006127)
(241,0.0005900)
(247,0.0326994)
(253,0.0069444)
(256,0.0523919)
(257,0.0007186)
(269,0.0005741)
(276,0.0078740)
(277,0.0008471)
(281,0.0006315)
(289,0.0666729)
(293,0.0007752)
(300,0.0087719)
(301,0.0575635)
(313,0.0007479)
(317,0.0009809)
(324,0.0799161)
(325,0.0113636)
(330,0.0834172)
(337,0.0012731)
(349,0.0011448)
(351,0.0128025)
(353,0.0009046)
(361,0.1141851)
(373,0.0010293)
(378,0.0150376)
(389,0.0011370)
(392,0.1304598)
(397,0.0013708)
(400,0.1650376)
(401,0.0010977)
(406,0.0179464)
(409,0.0012188)
(421,0.0015420)
(425,0.1494596)
(433,0.0013793)
(435,0.0210526)
(441,0.2798547)
(449,0.0016667)
(457,0.0020202)
(461,0.0016181)
(484,0.2403240)
(495,0.2350390)
(529,0.2529637)
(532,0.3401702)
(576,0.3185322)
(610,0.3942673)
(625,0.4414899)
(651,0.5686338)
(676,0.5848018)
(729,0.6394672)
(737,0.9470238)
(782,0.9592577)
(784,0.6965011)
(841,1.1388875)
(876,1.0584087)
(900,1.3036194)
(925,1.5052193)
(1024,3.1200000)
(1027,2.1545833)
(1156,2.0400000)
(1225,2.1100000)
(1296,5.3700000)
(1444,3.6000000)
(1600,6.7700000)
(2025,19.6100000)
(2500,18.0800000)};
\SaucyOnlyMarks coordinates {
(4,0.0000014)
(5,0.0000018)
(6,0.0000021)
(7,0.0000028)
(9,0.0000042)
(10,0.0000062)
(12,0.0000070)
(13,0.0000073)
(15,0.0000134)
(16,0.0000132)
(17,0.0000094)
(21,0.0000266)
(25,0.0000315)
(26,0.0001048)
(28,0.0000514)
(29,0.0000223)
(35,0.0001384)
(36,0.0000764)
(37,0.0000341)
(41,0.0000434)
(45,0.0001634)
(49,0.0001226)
(53,0.0000570)
(55,0.0002636)
(57,0.0045742)
(61,0.0000596)
(64,0.0002381)
(66,0.0003754)
(70,0.0074938)
(73,0.0001237)
(78,0.0005453)
(81,0.0002608)
(89,0.0001404)
(91,0.0007445)
(97,0.0002051)
(100,0.0188738)
(101,0.0001632)
(105,0.0009769)
(109,0.0002330)
(113,0.0002703)
(117,0.0290950)
(120,0.0012600)
(121,0.0281765)
(125,0.0007134)
(136,0.0016176)
(137,0.0003915)
(144,0.0461942)
(149,0.0003066)
(153,0.0021207)
(155,0.0636673)
(157,0.0005623)
(169,0.0645987)
(171,0.0026302)
(173,0.0004877)
(176,0.0855271)
(181,0.0005938)
(190,0.0032505)
(193,0.0004763)
(196,0.1028202)
(197,0.0006553)
(210,0.0039466)
(222,0.1699156)
(225,0.1507036)
(229,0.0008371)
(231,0.0046323)
(233,0.0007157)
(241,0.0009461)
(247,0.2145693)
(253,0.0056773)
(256,0.2130940)
(257,0.0011455)
(269,0.0008833)
(276,0.0067192)
(277,0.0015390)
(281,0.0013630)
(289,0.2716951)
(293,0.0013317)
(300,0.0080825)
(301,0.3968688)
(313,0.0012158)
(317,0.0015286)
(324,0.4000675)
(325,0.0094399)
(330,0.4831930)
(337,0.0017887)
(349,0.0018842)
(351,0.0110192)
(353,0.0023749)
(361,0.4993886)
(373,0.0021331)
(378,0.0122732)
(389,0.0022717)
(392,0.7986853)
(397,0.0029359)
(400,0.7271645)
(401,0.0024287)
(406,0.0148768)
(409,0.0031888)
(421,0.0026674)
(425,0.9459675)
(433,0.0022312)
(435,0.0167324)
(441,0.9464554)
(449,0.0023300)
(457,0.0031580)
(461,0.0023351)
(484,1.1911063)
(495,1.5354388)
(529,1.5993643)
(532,1.7316616)
(576,1.8685151)
(610,2.7233505)
(625,2.4074672)
(651,2.9661871)
(676,2.8532499)
(729,3.6020125)
(737,4.3720867)
(782,4.9143778)
(784,4.4071738)
(841,5.3046040)
(876,7.1319578)
(900,6.3174103)
(925,7.8199195)
(1024,10.6327270)
(1027,10.8898882)
(1156,15.4666320)
(1225,18.4860870)
(1296,21.5835800)
(1444,29.4309730)
(1600,37.7234300)
(2025,80.3928880)
(2500,144.1079350)};
\TracesOnlyMarks coordinates {
(4,0.0000063)
(5,0.0000066)
(6,0.0000118)
(7,0.0000065)
(9,0.0000154)
(10,0.0000156)
(12,0.0000253)
(13,0.0000154)
(15,0.0000233)
(16,0.0000263)
(17,0.0000172)
(21,0.0000356)
(25,0.0000363)
(26,0.0000334)
(28,0.0000581)
(29,0.0000212)
(35,0.0000511)
(36,0.0000798)
(37,0.0000266)
(41,0.0000386)
(45,0.0001394)
(49,0.0001006)
(53,0.0000418)
(55,0.0001952)
(57,0.0003039)
(61,0.0000521)
(64,0.0001873)
(66,0.0002884)
(70,0.0004574)
(73,0.0000538)
(78,0.0003788)
(81,0.0002172)
(89,0.0000686)
(91,0.0005308)
(97,0.0000782)
(100,0.0010196)
(101,0.0001174)
(105,0.0006757)
(109,0.0000943)
(113,0.0001139)
(117,0.0013019)
(120,0.0009191)
(121,0.0014389)
(125,0.0003639)
(136,0.0011161)
(137,0.0001229)
(144,0.0027896)
(149,0.0001404)
(153,0.0014368)
(155,0.0023818)
(157,0.0001875)
(169,0.0116642)
(171,0.0017946)
(173,0.0001685)
(176,0.0029820)
(181,0.0002897)
(190,0.0022124)
(193,0.0002561)
(196,0.0171129)
(197,0.0002723)
(210,0.0025638)
(222,0.0049972)
(225,0.0206328)
(229,0.0003429)
(231,0.0031250)
(233,0.0002969)
(241,0.0003145)
(247,0.0060061)
(253,0.0039881)
(256,0.0284742)
(257,0.0003234)
(269,0.0003618)
(276,0.0045455)
(277,0.0003671)
(281,0.0004655)
(289,0.0336154)
(293,0.0004188)
(300,0.0052344)
(301,0.0092506)
(313,0.0006667)
(317,0.0005938)
(324,0.0458085)
(325,0.0064744)
(330,0.0109000)
(337,0.0005198)
(349,0.0006925)
(351,0.0074265)
(353,0.0007082)
(361,0.0535224)
(373,0.0007599)
(378,0.0083065)
(389,0.0006494)
(392,0.0161227)
(397,0.0006868)
(400,0.0662425)
(401,0.0007022)
(406,0.0092593)
(409,0.0008929)
(421,0.0009728)
(425,0.0183449)
(433,0.0010204)
(435,0.0106771)
(441,0.0856113)
(449,0.0014451)
(457,0.0011111)
(461,0.0011062)
(484,0.1024716)
(495,0.0261307)
(529,0.1185699)
(532,0.0293056)
(576,0.0364380)
(610,0.0422321)
(625,0.0430473)
(651,0.0462326)
(676,0.0497566)
(729,0.0575949)
(737,0.0616719)
(782,0.0695759)
(784,0.0687095)
(841,0.0802956)
(876,0.0898351)
(900,0.0911963)
(925,0.0989514)
(1024,0.1366667)
(1027,0.1269329)
(1156,0.1733333)
(1225,0.1990909)
(1296,0.2266667)
(1444,0.2787500)
(1600,0.3500000)
(2025,0.5850000)
(2500,0.9333333)};
%\addplot[yellow!50!black, thick] coordinates {(10,\timeout) (\xmax,\timeout)};
%\tikzset{every pin/.style={fill=yellow!50!white,rectangle,rounded corners=3pt,draw=yellow!50!black,font=\tiny}}
%\node[pin=0:{\timeoutbox{\timeout}}] at (axis  cs:500,\timeout) {};
\end{semilogyaxis} 
\end{tikzpicture}%


==> fams/srg.tex <==
\begin{tikzpicture}[transform shape, scale=\picScale]
\def \timeout{250}
\def \xmin{500}
\def \xmax{2500}
\def \ymin{-0}
\def \ymax{350}
\begin{semilogyaxis}[
width=9cm,
height=8cm,
%xlabel=Vertices,
%ylabel=Time (secs),
xmin=\xmin,  xmax=\xmax, 
ymin=\ymin,  ymax=\ymax, 
enlargelimits=0.01, 
grid=major,
scaled x ticks = false,
x tick label style={/pgf/number format/fixed},
xtick={500,1000,1500,2000,2500}]
\Bliss coordinates {
(4,0.0000107)
(5,0.0000090)
(6,0.0000150)
(7,0.0000230)
(9,0.0000189)
(10,0.0000238)
(12,0.0000344)
(13,0.0000173)
(15,0.0000399)
(16,0.0000354)
(17,0.0000244)
(21,0.0000750)
(25,0.0000791)
(26,0.0000846)
(28,0.0001417)
(29,0.0000612)
(35,0.0001620)
(36,0.0001982)
(37,0.0001050)
(41,0.0002139)
(45,0.0003618)
(49,0.0003128)
(53,0.0002844)
(55,0.0005817)
(57,0.0006860)
(61,0.0003999)
(64,0.0005177)
(66,0.0007816)
(70,0.0009728)
(73,0.0004405)
(78,0.0010466)
(81,0.0009183)
(89,0.0006787)
(91,0.0014641)
(97,0.0007984)
(100,0.0031650)
(101,0.0014388)
(105,0.0020284)
(109,0.0010220)
(113,0.0014837)
(117,0.0024603)
(120,0.0024570)
(121,0.0098619)
(125,0.0026525)
(136,0.0031949)
(137,0.0016461)
(144,0.0110193)
(149,0.0019802)
(153,0.0040404)
(155,0.0046142)
(157,0.0029499)
(169,0.0216300)
(171,0.0053763)
(173,0.0026596)
(176,0.0058099)
(181,0.0047847)
(190,0.0063291)
(193,0.0045351)
(196,0.0181967)
(197,0.0046512)
(210,0.0075188)
(222,0.0101958)
(225,0.0344926)
(229,0.0063492)
(231,0.0093023)
(233,0.0050378)
(241,0.0053763)
(247,0.0128722)
(253,0.0105820)
(256,0.0568594)
(257,0.0061538)
(269,0.0070671)
(276,0.0136986)
(277,0.0073260)
(281,0.0101010)
(289,0.0769586)
(293,0.0082305)
(300,0.0162602)
(301,0.0216472)
(313,0.0157480)
(317,0.0128205)
(324,0.0718540)
(325,0.0202020)
(330,0.0263682)
(337,0.0112921)
(349,0.0157480)
(351,0.0217391)
(353,0.0161290)
(361,0.0729119)
(373,0.0182727)
(378,0.0264474)
(389,0.0150376)
(392,0.0468474)
(397,0.0156250)
(400,0.1367646)
(401,0.0159524)
(406,0.0281690)
(409,0.0225843)
(421,0.0238095)
(425,0.0605074)
(433,0.0248148)
(435,0.0352632)
(441,0.1431982)
(449,0.0398039)
(457,0.0279167)
(461,0.0291304)
(484,0.3092971)
(495,0.0956794)
(529,0.2015170)
(532,0.1221728)
(576,0.4973632)
(610,0.1788034)
(625,0.2417207)
(651,0.2164053)
(676,1.0292793)
(729,0.4868268)
(737,0.3655238)
(782,0.4230595)
(784,0.2978175)
(841,0.2967319)
(876,0.6035669)
(900,0.8417557)
(925,0.6993483)
(1024,3.5000000)
(1027,0.9934722)
(1156,3.3500000)
(1225,0.2737500)
(1296,0.3566667)
(1444,0.4380000)
(1600,12.9300000)
(2025,1.2450000)
(2500,2.0100000)};
\Nauty coordinates {
(4,0.0000013)
(5,0.0000011)
(6,0.0000020)
(7,0.0000042)
(9,0.0000036)
(10,0.0000034)
(12,0.0000090)
(13,0.0000031)
(15,0.0000082)
(16,0.0000075)
(17,0.0000046)
(21,0.0000111)
(25,0.0000136)
(26,0.0000815)
(28,0.0000229)
(29,0.0000086)
(35,0.0001073)
(36,0.0000544)
(37,0.0000149)
(41,0.0000143)
(45,0.0000638)
(49,0.0000616)
(53,0.0000210)
(55,0.0001154)
(57,0.0083790)
(61,0.0000350)
(64,0.0001271)
(66,0.0001635)
(70,0.0145874)
(73,0.0000344)
(78,0.0002246)
(81,0.0001780)
(89,0.0000633)
(91,0.0003016)
(97,0.0000583)
(100,0.0376722)
(101,0.0000796)
(105,0.0003660)
(109,0.0000703)
(113,0.0001023)
(117,0.0566086)
(120,0.0004630)
(121,0.0387231)
(125,0.0004259)
(136,0.0006219)
(137,0.0001436)
(144,0.0658219)
(149,0.0001232)
(153,0.0007837)
(155,0.1206771)
(157,0.0001741)
(169,0.1041361)
(171,0.0009690)
(173,0.0002183)
(176,0.1646547)
(181,0.0001862)
(190,0.0010638)
(193,0.0003205)
(196,0.1859098)
(197,0.0002662)
(210,0.0012887)
(222,0.3172262)
(225,0.2779809)
(229,0.0002651)
(231,0.0016779)
(233,0.0004488)
(241,0.0003693)
(247,0.3957360)
(253,0.0019531)
(256,0.3327400)
(257,0.0004000)
(269,0.0003566)
(276,0.0022635)
(277,0.0004647)
(281,0.0003731)
(289,0.4805874)
(293,0.0005102)
(300,0.0025902)
(301,0.6877778)
(313,0.0004647)
(317,0.0006010)
(324,0.5408433)
(325,0.0030271)
(330,0.8339497)
(337,0.0007003)
(349,0.0007225)
(351,0.0035069)
(353,0.0005580)
(361,0.7550666)
(373,0.0006068)
(378,0.0037132)
(389,0.0006925)
(392,1.3382500)
(397,0.0009191)
(400,1.5272185)
(401,0.0007184)
(406,0.0043103)
(409,0.0007310)
(421,0.0009542)
(425,1.5994288)
(433,0.0008039)
(435,0.0049020)
(441,1.4943815)
(449,0.0010823)
(457,0.0013889)
(461,0.0011416)
(484,2.0139247)
(495,2.5279167)
(529,1.9528806)
(532,2.8931920)
(576,2.4218590)
(610,4.2950000)
(625,3.9329628)
(651,4.8960208)
(676,3.6533782)
(729,4.4840294)
(737,7.1183333)
(782,7.9440278)
(784,6.1913104)
(841,9.7835493)
(876,11.0700000)
(900,35.3987768)
(925,12.4030903)
(1024,57.9600000)
(1027,16.8033333)
(1156,78.4700000)
(1225,91.9200000)
(1296,108.6900000)
(1444,140.8500000)
(1600,185.9000000)
(2025,348.3600000)
(2500,198.5400000)};
\Conauto coordinates {
(4,0.0000077)
(5,0.0000066)
(6,0.0000088)
(7,0.0000145)
(9,0.0000129)
(10,0.0000141)
(12,0.0000202)
(13,0.0000141)
(15,0.0000248)
(16,0.0000251)
(17,0.0000166)
(21,0.0000382)
(25,0.0000571)
(26,0.0000333)
(28,0.0000867)
(29,0.0000249)
(35,0.0000413)
(36,0.0001158)
(37,0.0000371)
(41,0.0000355)
(45,0.0001778)
(49,0.0001673)
(53,0.0000545)
(55,0.0003281)
(57,0.0006403)
(61,0.0000757)
(64,0.0003083)
(66,0.0004410)
(70,0.0008525)
(73,0.0000931)
(78,0.0005447)
(81,0.0004348)
(89,0.0001137)
(91,0.0008580)
(97,0.0001200)
(100,0.0033857)
(101,0.0001568)
(105,0.0010560)
(109,0.0001315)
(113,0.0001974)
(117,0.0033963)
(120,0.0012658)
(121,0.0057134)
(125,0.0005137)
(136,0.0018382)
(137,0.0002010)
(144,0.0089241)
(149,0.0002144)
(153,0.0022962)
(155,0.0084293)
(157,0.0002734)
(169,0.0155345)
(171,0.0027174)
(173,0.0003275)
(176,0.0126089)
(181,0.0002865)
(190,0.0036969)
(193,0.0004517)
(196,0.0209548)
(197,0.0004184)
(210,0.0044248)
(222,0.0325490)
(225,0.0290674)
(229,0.0004736)
(231,0.0051414)
(233,0.0006127)
(241,0.0005900)
(247,0.0326994)
(253,0.0069444)
(256,0.0523919)
(257,0.0007186)
(269,0.0005741)
(276,0.0078740)
(277,0.0008471)
(281,0.0006315)
(289,0.0666729)
(293,0.0007752)
(300,0.0087719)
(301,0.0575635)
(313,0.0007479)
(317,0.0009809)
(324,0.0799161)
(325,0.0113636)
(330,0.0834172)
(337,0.0012731)
(349,0.0011448)
(351,0.0128025)
(353,0.0009046)
(361,0.1141851)
(373,0.0010293)
(378,0.0150376)
(389,0.0011370)
(392,0.1304598)
(397,0.0013708)
(400,0.1650376)
(401,0.0010977)
(406,0.0179464)
(409,0.0012188)
(421,0.0015420)
(425,0.1494596)
(433,0.0013793)
(435,0.0210526)
(441,0.2798547)
(449,0.0016667)
(457,0.0020202)
(461,0.0016181)
(484,0.2403240)
(495,0.2350390)
(529,0.2529637)
(532,0.3401702)
(576,0.3185322)
(610,0.3942673)
(625,0.4414899)
(651,0.5686338)
(676,0.5848018)
(729,0.6394672)
(737,0.9470238)
(782,0.9592577)
(784,0.6965011)
(841,1.1388875)
(876,1.0584087)
(900,1.3036194)
(925,1.5052193)
(1024,3.1200000)
(1027,2.1545833)
(1156,2.0400000)
(1225,2.1100000)
(1296,5.3700000)
(1444,3.6000000)
(1600,6.7700000)
(2025,19.6100000)
(2500,18.0800000)};
\Saucy coordinates {
(4,0.0000014)
(5,0.0000018)
(6,0.0000021)
(7,0.0000028)
(9,0.0000042)
(10,0.0000062)
(12,0.0000070)
(13,0.0000073)
(15,0.0000134)
(16,0.0000132)
(17,0.0000094)
(21,0.0000266)
(25,0.0000315)
(26,0.0001048)
(28,0.0000514)
(29,0.0000223)
(35,0.0001384)
(36,0.0000764)
(37,0.0000341)
(41,0.0000434)
(45,0.0001634)
(49,0.0001226)
(53,0.0000570)
(55,0.0002636)
(57,0.0045742)
(61,0.0000596)
(64,0.0002381)
(66,0.0003754)
(70,0.0074938)
(73,0.0001237)
(78,0.0005453)
(81,0.0002608)
(89,0.0001404)
(91,0.0007445)
(97,0.0002051)
(100,0.0188738)
(101,0.0001632)
(105,0.0009769)
(109,0.0002330)
(113,0.0002703)
(117,0.0290950)
(120,0.0012600)
(121,0.0281765)
(125,0.0007134)
(136,0.0016176)
(137,0.0003915)
(144,0.0461942)
(149,0.0003066)
(153,0.0021207)
(155,0.0636673)
(157,0.0005623)
(169,0.0645987)
(171,0.0026302)
(173,0.0004877)
(176,0.0855271)
(181,0.0005938)
(190,0.0032505)
(193,0.0004763)
(196,0.1028202)
(197,0.0006553)
(210,0.0039466)
(222,0.1699156)
(225,0.1507036)
(229,0.0008371)
(231,0.0046323)
(233,0.0007157)
(241,0.0009461)
(247,0.2145693)
(253,0.0056773)
(256,0.2130940)
(257,0.0011455)
(269,0.0008833)
(276,0.0067192)
(277,0.0015390)
(281,0.0013630)
(289,0.2716951)
(293,0.0013317)
(300,0.0080825)
(301,0.3968688)
(313,0.0012158)
(317,0.0015286)
(324,0.4000675)
(325,0.0094399)
(330,0.4831930)
(337,0.0017887)
(349,0.0018842)
(351,0.0110192)
(353,0.0023749)
(361,0.4993886)
(373,0.0021331)
(378,0.0122732)
(389,0.0022717)
(392,0.7986853)
(397,0.0029359)
(400,0.7271645)
(401,0.0024287)
(406,0.0148768)
(409,0.0031888)
(421,0.0026674)
(425,0.9459675)
(433,0.0022312)
(435,0.0167324)
(441,0.9464554)
(449,0.0023300)
(457,0.0031580)
(461,0.0023351)
(484,1.1911063)
(495,1.5354388)
(529,1.5993643)
(532,1.7316616)
(576,1.8685151)
(610,2.7233505)
(625,2.4074672)
(651,2.9661871)
(676,2.8532499)
(729,3.6020125)
(737,4.3720867)
(782,4.9143778)
(784,4.4071738)
(841,5.3046040)
(876,7.1319578)
(900,6.3174103)
(925,7.8199195)
(1024,10.6327270)
(1027,10.8898882)
(1156,15.4666320)
(1225,18.4860870)
(1296,21.5835800)
(1444,29.4309730)
(1600,37.7234300)
(2025,80.3928880)
(2500,144.1079350)};
\Traces coordinates {
(4,0.0000063)
(5,0.0000066)
(6,0.0000118)
(7,0.0000065)
(9,0.0000154)
(10,0.0000156)
(12,0.0000253)
(13,0.0000154)
(15,0.0000233)
(16,0.0000263)
(17,0.0000172)
(21,0.0000356)
(25,0.0000363)
(26,0.0000334)
(28,0.0000581)
(29,0.0000212)
(35,0.0000511)
(36,0.0000798)
(37,0.0000266)
(41,0.0000386)
(45,0.0001394)
(49,0.0001006)
(53,0.0000418)
(55,0.0001952)
(57,0.0003039)
(61,0.0000521)
(64,0.0001873)
(66,0.0002884)
(70,0.0004574)
(73,0.0000538)
(78,0.0003788)
(81,0.0002172)
(89,0.0000686)
(91,0.0005308)
(97,0.0000782)
(100,0.0010196)
(101,0.0001174)
(105,0.0006757)
(109,0.0000943)
(113,0.0001139)
(117,0.0013019)
(120,0.0009191)
(121,0.0014389)
(125,0.0003639)
(136,0.0011161)
(137,0.0001229)
(144,0.0027896)
(149,0.0001404)
(153,0.0014368)
(155,0.0023818)
(157,0.0001875)
(169,0.0116642)
(171,0.0017946)
(173,0.0001685)
(176,0.0029820)
(181,0.0002897)
(190,0.0022124)
(193,0.0002561)
(196,0.0171129)
(197,0.0002723)
(210,0.0025638)
(222,0.0049972)
(225,0.0206328)
(229,0.0003429)
(231,0.0031250)
(233,0.0002969)
(241,0.0003145)
(247,0.0060061)
(253,0.0039881)
(256,0.0284742)
(257,0.0003234)
(269,0.0003618)
(276,0.0045455)
(277,0.0003671)
(281,0.0004655)
(289,0.0336154)
(293,0.0004188)
(300,0.0052344)
(301,0.0092506)
(313,0.0006667)
(317,0.0005938)
(324,0.0458085)
(325,0.0064744)
(330,0.0109000)
(337,0.0005198)
(349,0.0006925)
(351,0.0074265)
(353,0.0007082)
(361,0.0535224)
(373,0.0007599)
(378,0.0083065)
(389,0.0006494)
(392,0.0161227)
(397,0.0006868)
(400,0.0662425)
(401,0.0007022)
(406,0.0092593)
(409,0.0008929)
(421,0.0009728)
(425,0.0183449)
(433,0.0010204)
(435,0.0106771)
(441,0.0856113)
(449,0.0014451)
(457,0.0011111)
(461,0.0011062)
(484,0.1024716)
(495,0.0261307)
(529,0.1185699)
(532,0.0293056)
(576,0.0364380)
(610,0.0422321)
(625,0.0430473)
(651,0.0462326)
(676,0.0497566)
(729,0.0575949)
(737,0.0616719)
(782,0.0695759)
(784,0.0687095)
(841,0.0802956)
(876,0.0898351)
(900,0.0911963)
(925,0.0989514)
(1024,0.1366667)
(1027,0.1269329)
(1156,0.1733333)
(1225,0.1990909)
(1296,0.2266667)
(1444,0.2787500)
(1600,0.3500000)
(2025,0.5850000)
(2500,0.9333333)};
%\addplot[yellow!50!black, thick] coordinates {(10,\timeout) (\xmax,\timeout)};
%\tikzset{every pin/.style={fill=yellow!50!white,rectangle,rounded corners=3pt,draw=yellow!50!black,font=\tiny}}
%\node[pin=0:{\timeoutbox{\timeout}}] at (axis  cs:500,\timeout) {};
\end{semilogyaxis} 
\end{tikzpicture}%


==> fams/tnn-can.tex <==
\begin{tikzpicture}[transform shape, scale=\picScale]
\def \timeout{600}
\def \xmin{26}
\def \xmax{1014}
\def \ymin{-0}
\def \ymax{1700}
\begin{semilogyaxis}[
width=9cm,
height=8cm,
xmin=\xmin,  xmax=\xmax, 
ymin=\ymin,  ymax=\ymax, 
enlargelimits=0.01, 
legend style={anchor=north west,
at={(0.01,0.998)},
font=\tiny,
inner xsep=-.5pt,
inner ysep=-.5pt,
fill=white,
draw=none},
grid=major]
\addplot [lightgray, no markers,line width=3pt] coordinates {(\xmin,\timeout) (\xmax,\timeout)};
\addlegendentry{timeout: 600 secs}
\Bliss coordinates {
(26,0.0000635)
(52,0.0006633)
(78,0.0023229)
(104,0.1366667)
(182,9.3300000)
(286,\timeout)
%(416,\timeout)
%(598,\timeout)
%(806,\timeout)
%(1014,\timeout)
};
\Nauty coordinates {
(26,0.0000350)
(52,0.0006053)
(78,0.0052344)
(104,0.0191071)
(182,2.0400000)
(286,\timeout)
%(416,\timeout)
%(598,\timeout)
%(806,\timeout)
%(1014,\timeout)
};
\Traces coordinates {
(26,0.0000793)
(52,0.0001630)
(78,0.0006944)
(104,0.0014881)
(182,0.0093519)
(286,0.0656250)
(416,0.3142857)
(598,2.2200000)
(806,55.6300000)
(1014,\timeout)};
\end{semilogyaxis} 
\end{tikzpicture}%


==> fams/tnn.tex <==
\begin{tikzpicture}[transform shape, scale=\picScale]
\def \timeout{600}
\def \xmin{26}
\def \xmax{1014}
\def \ymin{-0}
\def \ymax{1700}
\begin{semilogyaxis}[
width=9cm,
height=8cm,
xmin=\xmin,  xmax=\xmax, 
ymin=\ymin,  ymax=\ymax, 
enlargelimits=0.01, 
legend style={anchor=north west,
at={(0.01,0.998)},
font=\tiny,
inner xsep=-.5pt,
inner ysep=-.5pt,
fill=white,
draw=none},
grid=major]
\addplot [lightgray, no markers,line width=3pt] coordinates {(\xmin,\timeout) (\xmax,\timeout)};
\addlegendentry{timeout: 600 secs}
\Bliss coordinates {
(26,0.0000363)
(52,0.0001630)
(78,0.0004068)
(104,0.0009867)
(182,0.0033956)
(286,0.0112360)
(416,0.0574286)
(598,0.1528571)
(806,0.2957143)
(1014,0.4960000)};
\Nauty coordinates {
(26,0.0000118)
(52,0.0001084)
(78,0.0003497)
(104,0.0007937)
(182,0.0053989)
(286,0.0283333)
(416,0.1406667)
(598,0.5250000)
(806,1.1650000)
(1014,2.6300000)};
\Conauto coordinates {
(26,0.0000589)
(52,0.0001808)
(78,0.0003905)
(104,0.0006618)
(182,0.0021882)
(286,0.0061728)
(416,0.0160000)
(598,0.0453333)
(806,0.1089474)
(1014,0.2737500)};
\Saucy coordinates {
(26,0.0000125)
(52,0.0000440)
(78,0.0013219)
(104,0.0001932)
(182,1.0527605)
(286,\timeout)
%(416,\timeout)
%(598,\timeout)
%(806,\timeout)
%(1014,\timeout)
};
\Traces coordinates {
(26,0.0000554)
(52,0.0001143)
(78,0.0004845)
(104,0.0010504)
(182,0.0069792)
(286,0.0460417)
(416,0.2140000)
(598,1.3400000)
(806,45.8200000)
(1014,\timeout)};
\end{semilogyaxis} 
\end{tikzpicture}%


==> fams/tran-can.tex <==
\begin{tikzpicture}[transform shape, scale=\picScale]
\def \timeout{120}
\def \xmin{6}
\def \xmax{56832}
\def \ymin{-0}
\def \ymax{20}
\begin{loglogaxis}[
width=9cm,
height=8cm,
xmin=\xmin,  xmax=\xmax, 
ymin=\ymin,  ymax=\ymax, 
enlargelimits=0.01, 
grid=major]
\BlissOnlyMarks coordinates {
(6,0.0000112)
(8,0.0000169)
(10,0.0000258)
(12,0.0000314)
(16,0.0000621)
(20,0.0000859)
(24,0.0000750)
(32,0.0001135)
(36,0.0002630)
(40,0.0000947)
(45,0.0003313)
(48,0.0005175)
(52,0.0007013)
(64,0.0004083)
(72,0.0005834)
(80,0.0005507)
(81,0.0011466)
(90,0.0016445)
(99,0.0021631)
(100,0.0005919)
(108,0.0005767)
(110,0.0003001)
(120,0.0018744)
(126,0.0020493)
(130,0.0019659)
(132,0.0021954)
(135,0.0011099)
(144,0.0028911)
(160,0.0028409)
(170,0.0006026)
(176,0.0007145)
(180,0.0036765)
(182,0.0008356)
(187,0.0021368)
(189,0.0040900)
(192,0.0038241)
(198,0.0053476)
(208,0.0048900)
(210,0.0017065)
(216,0.0012269)
(221,0.0009294)
(243,0.0022051)
(264,0.0082305)
(270,0.0012658)
(300,0.0012723)
(308,0.0036765)
(312,0.0108768)
(322,0.0082645)
(340,0.0021345)
(352,0.0154615)
(360,0.0064935)
(375,0.0030257)
(396,0.0048077)
(400,0.0032520)
(405,0.0384615)
(414,0.0091324)
(416,0.0077821)
(429,0.0163252)
(437,0.0088889)
(440,0.0148148)
(464,0.0051813)
(465,0.0078125)
(475,0.0140845)
(480,0.0019305)
(486,0.0358929)
(504,0.0036101)
(513,0.0301493)
(560,0.0201000)
(561,0.0191429)
(575,0.0354386)
(600,0.0439130)
(624,0.0020555)
(640,0.0039139)
(651,0.0053050)
(775,0.1464286)
(783,0.0346552)
(784,0.0802254)
(840,0.0476190)
(900,0.1661538)
(924,0.1872727)
(928,0.0523077)
(1024,0.0057971)
(1089,0.0170339)
(1260,0.0055556)
(1860,0.1250000)
(1920,0.0120482)
(2736,0.0104712)
(2856,0.0285714)
(2880,0.0164754)
(3016,0.0152672)
(3080,0.0279167)
(3840,0.3228571)
(4000,0.4840000)
(4200,0.0150000)
(4224,0.0133333)
(4480,0.0239286)
(4752,0.0268000)
(7296,0.7866667)
(7440,0.0377358)
(7544,0.6500000)
(7680,0.0566667)
(8064,0.0492683)
(11340,1.8000000)
(12288,2.3000000)
(13824,0.1241176)
(36864,0.2120000)
(38400,0.2200000)
(46200,0.5175000)
(46592,1.2550000)
(47104,0.4020000)
(56832,1.0200000)};
\NautyOnlyMarks coordinates {
(6,0.0000013)
(8,0.0000022)
(10,0.0000044)
(12,0.0000076)
(16,0.0000125)
(20,0.0000220)
(24,0.0000284)
(32,0.0000416)
(36,0.0000513)
(40,0.0000132)
(45,0.0000752)
(48,0.0001067)
(52,0.0005081)
(64,0.0002746)
(72,0.0005182)
(80,0.0001615)
(81,0.0014946)
(90,0.0019034)
(99,0.0038247)
(100,0.0018519)
(108,0.0001472)
(110,0.0000662)
(120,0.0007906)
(126,0.0007652)
(130,0.0008880)
(132,0.0004386)
(135,0.0052302)
(144,0.0019262)
(160,0.0014368)
(170,0.0001179)
(176,0.0001265)
(180,0.0007418)
(182,0.0001957)
(187,0.0003597)
(189,0.0005543)
(192,0.0008651)
(198,0.0010460)
(208,0.0013228)
(210,0.0005040)
(216,0.0003314)
(221,0.0001605)
(243,0.0006127)
(264,0.0012821)
(270,0.0003511)
(300,0.0003392)
(308,0.0008446)
(312,0.0045763)
(322,0.0008503)
(340,0.0004771)
(352,0.0017092)
(360,0.0008197)
(375,0.0004333)
(396,0.0010417)
(400,0.0005967)
(405,0.0221875)
(414,0.0018611)
(416,0.0015060)
(429,0.0011956)
(437,0.0007042)
(440,0.0015320)
(464,0.0010823)
(465,0.0009615)
(475,0.0014535)
(480,0.0005760)
(486,0.0351562)
(504,0.0022124)
(513,0.0016340)
(560,0.0032372)
(561,0.0017986)
(575,0.0023364)
(600,0.0150000)
(624,0.0006098)
(640,0.0018474)
(651,0.0009398)
(775,0.1386667)
(783,0.0027174)
(784,0.0032856)
(840,0.0287500)
(900,0.0298611)
(924,0.2150000)
(928,0.0191964)
(1024,0.0017819)
(1089,0.0024752)
(1260,0.0018939)
(1860,0.1366667)
(1920,0.0090179)
(2736,0.0032372)
(2856,0.0070833)
(2880,0.0045909)
(3016,0.0039453)
(3080,0.0053191)
(3840,0.8233333)
(4000,0.4080000)
(4200,0.0047642)
(4224,0.0058430)
(4480,0.0058430)
(4752,0.0113636)
(7296,2.1000000)
(7440,0.0134868)
(7544,1.6250000)
(7680,0.0248864)
(8064,0.0178571)
(11340,3.7200000)
(12288,4.5200000)
(13824,0.0505000)
(36864,0.4080000)
(38400,0.3200000)
(46200,0.1306250)
(46592,0.7200000)
(47104,0.6150000)
(56832,1.1100000)};
\TracesOnlyMarks coordinates {
(6,0.0000066)
(8,0.0000128)
(10,0.0000160)
(12,0.0000186)
(16,0.0000313)
(20,0.0000369)
(24,0.0000365)
(32,0.0000419)
(36,0.0000800)
(40,0.0000308)
(45,0.0000838)
(48,0.0001487)
(52,0.0002796)
(64,0.0001581)
(72,0.0001955)
(80,0.0001578)
(81,0.0004907)
(90,0.0010342)
(99,0.0019722)
(100,0.0002580)
(108,0.0001885)
(110,0.0001008)
(120,0.0006942)
(126,0.0005540)
(130,0.0007121)
(132,0.0003506)
(135,0.0007537)
(144,0.0009948)
(160,0.0011261)
(170,0.0001800)
(176,0.0001690)
(180,0.0004274)
(182,0.0002560)
(187,0.0003053)
(189,0.0004417)
(192,0.0004990)
(198,0.0008251)
(208,0.0012755)
(210,0.0003463)
(216,0.0003146)
(221,0.0002296)
(243,0.0006596)
(264,0.0008865)
(270,0.0004587)
(300,0.0003704)
(308,0.0005800)
(312,0.0030076)
(322,0.0008143)
(340,0.0003864)
(352,0.0015924)
(360,0.0008591)
(375,0.0006313)
(396,0.0008143)
(400,0.0005995)
(405,0.0147794)
(414,0.0010163)
(416,0.0009191)
(429,0.0014521)
(437,0.0010776)
(440,0.0015625)
(464,0.0010331)
(465,0.0010000)
(475,0.0014620)
(480,0.0004854)
(486,0.0171667)
(504,0.0015337)
(513,0.0022523)
(560,0.0027778)
(561,0.0019531)
(575,0.0024632)
(600,0.0143750)
(624,0.0008446)
(640,0.0017986)
(651,0.0010204)
(775,0.0565000)
(783,0.0034247)
(784,0.0035350)
(840,0.0251250)
(900,0.0134211)
(924,0.0995833)
(928,0.0079688)
(1024,0.0014793)
(1089,0.0023810)
(1260,0.0021659)
(1860,0.1068421)
(1920,0.0049265)
(2736,0.0039453)
(2856,0.0056389)
(2880,0.0036949)
(3016,0.0043319)
(3080,0.0067905)
(3840,0.5300000)
(4000,0.0768750)
(4200,0.0032630)
(4224,0.0056111)
(4480,0.0056667)
(4752,0.0098077)
(7296,0.1561538)
(7440,0.0089286)
(7544,0.1331250)
(7680,0.0195192)
(8064,0.0163281)
(11340,0.3114286)
(12288,0.3733333)
(13824,0.0178571)
(36864,0.0646875)
(38400,0.0587500)
(46200,0.1016667)
(46592,0.1262500)
(47104,0.0941667)
(56832,0.1211765)};
\end{loglogaxis} 
\end{tikzpicture}%


==> fams/tran.tex <==
\begin{tikzpicture}[transform shape, scale=\picScale]
\def \timeout{120}
\def \xmin{6}
\def \xmax{56832}
\def \ymin{-0}
\def \ymax{20}
\begin{loglogaxis}[
width=9cm,
height=8cm,
xmin=\xmin,  xmax=\xmax, 
ymin=\ymin,  ymax=\ymax, 
enlargelimits=0.01, 
grid=major]
\BlissOnlyMarks coordinates {
(6,0.0000093)
(8,0.0000134)
(10,0.0000222)
(12,0.0000273)
(16,0.0000534)
(20,0.0000690)
(24,0.0000615)
(32,0.0000935)
(36,0.0002155)
(40,0.0000723)
(45,0.0002971)
(48,0.0004175)
(52,0.0006156)
(64,0.0003537)
(72,0.0004946)
(80,0.0004694)
(81,0.0009918)
(90,0.0014195)
(99,0.0019149)
(100,0.0005014)
(108,0.0005043)
(110,0.0002432)
(120,0.0016557)
(126,0.0017898)
(130,0.0017281)
(132,0.0019399)
(135,0.0009587)
(144,0.0024973)
(160,0.0025284)
(170,0.0004746)
(176,0.0005816)
(180,0.0032206)
(182,0.0007115)
(187,0.0018727)
(189,0.0035971)
(192,0.0033278)
(198,0.0045558)
(208,0.0044444)
(210,0.0014378)
(216,0.0010494)
(221,0.0007605)
(243,0.0019324)
(264,0.0072464)
(270,0.0010336)
(300,0.0010554)
(308,0.0032051)
(312,0.0095834)
(322,0.0073260)
(340,0.0017841)
(352,0.0140845)
(360,0.0058651)
(375,0.0025873)
(396,0.0042105)
(400,0.0027816)
(405,0.0342373)
(414,0.0082645)
(416,0.0068729)
(429,0.0147816)
(437,0.0077519)
(440,0.0133113)
(464,0.0046296)
(465,0.0067340)
(475,0.0123313)
(480,0.0015886)
(486,0.0312308)
(504,0.0032103)
(513,0.0269333)
(560,0.0183486)
(561,0.0170339)
(575,0.0315625)
(600,0.0394118)
(624,0.0016708)
(640,0.0034722)
(651,0.0046404)
(775,0.1268750)
(783,0.0307692)
(784,0.0719928)
(840,0.0396078)
(900,0.1553846)
(924,0.1592308)
(928,0.0434783)
(1024,0.0051151)
(1089,0.0152672)
(1260,0.0047170)
(1860,0.1094737)
(1920,0.0108108)
(2736,0.0088496)
(2856,0.0251250)
(2880,0.0142857)
(3016,0.0131579)
(3080,0.0242169)
(3840,0.2928571)
(4000,0.4240000)
(4200,0.0129677)
(4224,0.0116959)
(4480,0.0223333)
(4752,0.0242169)
(7296,0.6700000)
(7440,0.0322222)
(7544,0.5425000)
(7680,0.0502500)
(8064,0.0436957)
(11340,1.6100000)
(12288,2.0300000)
(13824,0.1172222)
(36864,0.1972727)
(38400,0.1900000)
(46200,0.5225000)
(46592,1.2100000)
(47104,0.3683333)
(56832,0.9700000)};
\NautyOnlyMarks coordinates {
(6,0.0000012)
(8,0.0000020)
(10,0.0000039)
(12,0.0000064)
(16,0.0000105)
(20,0.0000176)
(24,0.0000212)
(32,0.0000292)
(36,0.0000403)
(40,0.0000123)
(45,0.0000567)
(48,0.0000902)
(52,0.0002350)
(64,0.0001645)
(72,0.0002107)
(80,0.0001220)
(81,0.0005653)
(90,0.0008573)
(99,0.0017116)
(100,0.0006443)
(108,0.0001310)
(110,0.0000630)
(120,0.0005588)
(126,0.0005360)
(130,0.0006574)
(132,0.0003834)
(135,0.0012696)
(144,0.0011428)
(160,0.0009843)
(170,0.0001116)
(176,0.0001197)
(180,0.0006562)
(182,0.0001660)
(187,0.0003356)
(189,0.0004980)
(192,0.0007764)
(198,0.0008741)
(208,0.0008621)
(210,0.0004209)
(216,0.0003116)
(221,0.0001532)
(243,0.0004456)
(264,0.0011416)
(270,0.0003181)
(300,0.0003201)
(308,0.0007645)
(312,0.0033628)
(322,0.0007813)
(340,0.0004480)
(352,0.0015244)
(360,0.0007692)
(375,0.0004125)
(396,0.0009058)
(400,0.0005605)
(405,0.0152941)
(414,0.0016234)
(416,0.0013369)
(429,0.0011199)
(437,0.0006649)
(440,0.0014045)
(464,0.0010040)
(465,0.0009058)
(475,0.0013441)
(480,0.0005400)
(486,0.0223958)
(504,0.0016556)
(513,0.0015432)
(560,0.0027610)
(561,0.0016556)
(575,0.0021739)
(600,0.0114773)
(624,0.0005774)
(640,0.0016667)
(651,0.0008897)
(775,0.0768750)
(783,0.0025253)
(784,0.0031493)
(840,0.0205769)
(900,0.0246591)
(924,0.1172222)
(928,0.0177500)
(1024,0.0016779)
(1089,0.0022841)
(1260,0.0017730)
(1860,0.0970833)
(1920,0.0063125)
(2736,0.0030488)
(2856,0.0061585)
(2880,0.0043534)
(3016,0.0038068)
(3080,0.0050000)
(3840,0.5475000)
(4000,0.3616667)
(4200,0.0046991)
(4224,0.0057955)
(4480,0.0056389)
(4752,0.0108696)
(7296,1.6900000)
(7440,0.0133553)
(7544,1.3150000)
(7680,0.0236364)
(8064,0.0171667)
(11340,2.9800000)
(12288,3.5600000)
(13824,0.0502500)
(36864,0.4080000)
(38400,0.3200000)
(46200,0.1275000)
(46592,0.7133333)
(47104,0.6175000)
(56832,1.1100000)};
\ConautoOnlyMarks coordinates {
(6,0.0000084)
(8,0.0000122)
(10,0.0000180)
(12,0.0000236)
(16,0.0000330)
(20,0.0000452)
(24,0.0000469)
(32,0.0000966)
(36,0.0001083)
(40,0.0001079)
(45,0.0001671)
(48,0.0001050)
(52,0.0002111)
(64,0.0003183)
(72,0.0003574)
(80,0.0004682)
(81,0.0005027)
(90,0.0005739)
(99,0.0006008)
(100,0.0009238)
(108,0.0009153)
(110,0.0006557)
(120,0.0011943)
(126,0.0008358)
(130,0.0010135)
(132,0.0014782)
(135,0.0014355)
(144,0.0012611)
(160,0.0011912)
(170,0.0012788)
(176,0.0016681)
(180,0.0011249)
(182,0.0015201)
(187,0.0012469)
(189,0.0018484)
(192,0.0009940)
(198,0.0032895)
(208,0.0026774)
(210,0.0028902)
(216,0.0019847)
(221,0.0020305)
(243,0.0027248)
(264,0.0025543)
(270,0.0046620)
(300,0.0044843)
(308,0.0020790)
(312,0.0046379)
(322,0.0040404)
(340,0.0026076)
(352,0.0125000)
(360,0.0087336)
(375,0.0066890)
(396,0.0054201)
(400,0.0069686)
(405,0.0092593)
(414,0.0049505)
(416,0.0044150)
(429,0.0088492)
(437,0.0074349)
(440,0.0136986)
(464,0.0118343)
(465,0.0074906)
(475,0.0095694)
(480,0.0058140)
(486,0.0109290)
(504,0.0173276)
(513,0.0162602)
(560,0.0125786)
(561,0.0132450)
(575,0.0147794)
(600,0.0152672)
(624,0.0075472)
(640,0.0187850)
(651,0.0203030)
(775,0.0261039)
(783,0.0310769)
(784,0.0117347)
(840,0.0281690)
(900,0.0294118)
(924,0.0434783)
(928,0.0203030)
(1024,0.0490244)
(1089,0.0414286)
(1260,0.0412245)
(1860,0.1442857)
(1920,0.2333333)
(2736,0.1881818)
(2856,0.2377778)
(2880,0.3350000)
(3016,0.4640000)
(3080,0.4960000)
(3840,0.6300000)
(4000,0.6933333)
(4200,0.2587500)
(4224,0.3650000)
(4480,1.0150000)
(4752,0.8033333)
(7440,0.9366667)
(7544,1.2000000)
(7680,2.3900000)
(8064,2.6200000)};
\SaucyOnlyMarks coordinates {
(6,0.0000019)
(8,0.0000030)
(10,0.0000042)
(12,0.0000056)
(16,0.0000090)
(24,0.0000154)
(32,0.0000278)
(36,0.0000614)
(40,0.0000244)
(45,0.0000570)
(48,0.0001109)
(52,0.0000991)
(64,0.0001165)
(72,0.0001807)
(90,0.0003813)
(99,0.0004735)
(100,0.0001511)
(108,0.0002460)
(110,0.0001174)
(120,0.0006079)
(126,0.0006297)
(130,0.0005950)
(132,0.0006464)
(135,0.0003942)
(144,0.0008846)
(160,0.0009258)
(170,0.0002874)
(176,0.0002285)
(180,0.0010758)
(182,0.0002824)
(187,0.0003895)
(189,0.0005350)
(192,0.0011785)
(198,0.0015909)
(210,0.0006050)
(216,0.0004273)
(221,0.0002565)
(243,0.0005458)
(264,0.0020111)
(270,0.0004502)
(300,0.0004309)
(308,0.0010352)
(312,0.0026163)
(322,0.0026724)
(340,0.0006870)
(352,0.0045873)
(360,0.0017952)
(375,0.0009725)
(396,0.0023704)
(400,0.0009365)
(405,0.0110835)
(414,0.0020445)
(416,0.0029028)
(429,0.0030803)
(437,0.0015097)
(440,0.0049147)
(464,0.0009853)
(465,0.0016529)
(475,0.0037103)
(480,0.0008001)
(486,0.0116697)
(504,0.0014213)
(513,0.0068290)
(560,0.0067513)
(561,0.0059247)
(575,0.0036156)
(600,0.0137052)
(624,0.0009691)
(640,0.0019785)
(775,0.0477434)
(783,0.0085072)
(784,0.0085250)
(840,0.0161761)
(900,0.0279112)
(924,0.0490921)
(1024,0.0021214)
(1089,0.0030520)
(1260,0.0020039)
(1860,0.0455024)
(1920,0.0045052)
(2736,0.0041733)
(2856,0.0090857)
(2880,0.0051072)
(3016,0.0060048)
(3080,0.0081644)
(3840,0.0933741)
(4200,0.0052848)
(4480,0.0087659)
(4752,0.0110014)
(7296,0.2547917)
(7440,0.0091123)
(7544,0.1724707)
(8064,0.0188008)
(11340,0.4606038)
(12288,0.5535155)
(13824,0.0233274)
(36864,0.0670103)
(38400,0.0579284)
(46592,0.1234188)
(47104,0.0741452)
(56832,0.1125106)};
\TracesOnlyMarks coordinates {
(6,0.0000066)
(8,0.0000127)
(10,0.0000163)
(12,0.0000185)
(16,0.0000310)
(20,0.0000365)
(24,0.0000378)
(32,0.0000412)
(36,0.0000790)
(40,0.0000277)
(45,0.0000838)
(48,0.0001475)
(52,0.0002781)
(64,0.0001562)
(72,0.0001947)
(80,0.0001565)
(81,0.0004879)
(90,0.0010381)
(99,0.0019572)
(100,0.0002505)
(108,0.0001867)
(110,0.0000890)
(120,0.0006982)
(126,0.0005473)
(130,0.0007078)
(132,0.0003482)
(135,0.0007566)
(144,0.0009662)
(160,0.0011211)
(170,0.0001409)
(176,0.0001330)
(180,0.0004252)
(182,0.0002432)
(187,0.0002793)
(189,0.0003650)
(192,0.0004587)
(198,0.0008197)
(208,0.0012755)
(210,0.0002938)
(216,0.0003025)
(221,0.0001867)
(243,0.0006579)
(264,0.0007062)
(270,0.0004554)
(300,0.0003378)
(308,0.0005682)
(312,0.0029841)
(322,0.0005092)
(340,0.0003618)
(352,0.0011848)
(360,0.0006667)
(375,0.0004052)
(396,0.0006964)
(400,0.0004970)
(405,0.0147059)
(414,0.0009653)
(416,0.0008224)
(429,0.0008772)
(437,0.0007003)
(440,0.0011312)
(464,0.0009881)
(465,0.0006631)
(475,0.0010549)
(480,0.0004798)
(486,0.0170833)
(504,0.0015244)
(513,0.0013966)
(560,0.0028409)
(561,0.0012195)
(575,0.0015924)
(600,0.0145833)
(624,0.0008503)
(640,0.0018116)
(651,0.0009363)
(775,0.0562500)
(783,0.0018611)
(784,0.0033830)
(840,0.0251250)
(900,0.0122619)
(924,0.1029167)
(928,0.0077273)
(1024,0.0015244)
(1089,0.0019685)
(1260,0.0021113)
(1860,0.1127778)
(1920,0.0049020)
(2736,0.0039648)
(2856,0.0054891)
(2880,0.0037313)
(3016,0.0039881)
(3080,0.0051531)
(3840,0.5275000)
(4000,0.0740625)
(4200,0.0032051)
(4224,0.0041667)
(4480,0.0056667)
(4752,0.0099038)
(7296,0.1538462)
(7440,0.0069257)
(7544,0.1366667)
(7680,0.0192308)
(8064,0.0163281)
(11340,0.3114286)
(12288,0.3616667)
(13824,0.0178571)
(36864,0.0575000)
(38400,0.0431250)
(46200,0.0833333)
(46592,0.1241176)
(47104,0.0787500)
(56832,0.0937500)};
\end{loglogaxis} 
\end{tikzpicture}%


==> fams/tran1.tex <==
\begin{tikzpicture}[transform shape, scale=\picScale]
\def \timeout{120}
\def \xmin{6}
\def \xmax{56832}
\def \ymin{-0}
\def \ymax{20}
\begin{loglogaxis}[
width=9cm,
height=8cm,
xmin=\xmin,  xmax=\xmax, 
ymin=\ymin,  ymax=\ymax, 
enlargelimits=0.01, 
grid=major]
\BlissOnlyMarks coordinates {
(6,0.0000093)
(8,0.0000134)
(10,0.0000222)
(12,0.0000273)
(16,0.0000534)
(20,0.0000690)
(24,0.0000615)
(32,0.0000935)
(36,0.0002155)
(40,0.0000723)
(45,0.0002971)
(48,0.0004175)
(52,0.0006156)
(64,0.0003537)
(72,0.0004946)
(80,0.0004694)
(81,0.0009918)
(90,0.0014195)
(99,0.0019149)
(100,0.0005014)
(108,0.0005043)
(110,0.0002432)
(120,0.0016557)
(126,0.0017898)
(130,0.0017281)
(132,0.0019399)
(135,0.0009587)
(144,0.0024973)
(160,0.0025284)
(170,0.0004746)
(176,0.0005816)
(180,0.0032206)
(182,0.0007115)
(187,0.0018727)
(189,0.0035971)
(192,0.0033278)
(198,0.0045558)
(208,0.0044444)
(210,0.0014378)
(216,0.0010494)
(221,0.0007605)
(243,0.0019324)
(264,0.0072464)
(270,0.0010336)
(300,0.0010554)
(308,0.0032051)
(312,0.0095834)
(322,0.0073260)
(340,0.0017841)
(352,0.0140845)
(360,0.0058651)
(375,0.0025873)
(396,0.0042105)
(400,0.0027816)
(405,0.0342373)
(414,0.0082645)
(416,0.0068729)
(429,0.0147816)
(437,0.0077519)
(440,0.0133113)
(464,0.0046296)
(465,0.0067340)
(475,0.0123313)
(480,0.0015886)
(486,0.0312308)
(504,0.0032103)
(513,0.0269333)
(560,0.0183486)
(561,0.0170339)
(575,0.0315625)
(600,0.0394118)
(624,0.0016708)
(640,0.0034722)
(651,0.0046404)
(775,0.1268750)
(783,0.0307692)
(784,0.0719928)
(840,0.0396078)
(900,0.1553846)
(924,0.1592308)
(928,0.0434783)
(1024,0.0051151)
(1089,0.0152672)
(1260,0.0047170)
(1860,0.1094737)
(1920,0.0108108)
(2736,0.0088496)
(2856,0.0251250)
(2880,0.0142857)
(3016,0.0131579)
(3080,0.0242169)
(3840,0.2928571)
(4000,0.4240000)
(4200,0.0129677)
(4224,0.0116959)
(4480,0.0223333)
(4752,0.0242169)
(7296,0.6700000)
(7440,0.0322222)
(7544,0.5425000)
(7680,0.0502500)
(8064,0.0436957)
(11340,1.6100000)
(12288,2.0300000)
(13824,0.1172222)
(36864,0.1972727)
(38400,0.1900000)
(46200,0.5225000)
(46592,1.2100000)
(47104,0.3683333)
(56832,0.9700000)};
\NautyOnlyMarks coordinates {
(6,0.0000012)
(8,0.0000020)
(10,0.0000039)
(12,0.0000064)
(16,0.0000105)
(20,0.0000176)
(24,0.0000212)
(32,0.0000292)
(36,0.0000403)
(40,0.0000123)
(45,0.0000567)
(48,0.0000902)
(52,0.0002350)
(64,0.0001645)
(72,0.0002107)
(80,0.0001220)
(81,0.0005653)
(90,0.0008573)
(99,0.0017116)
(100,0.0006443)
(108,0.0001310)
(110,0.0000630)
(120,0.0005588)
(126,0.0005360)
(130,0.0006574)
(132,0.0003834)
(135,0.0012696)
(144,0.0011428)
(160,0.0009843)
(170,0.0001116)
(176,0.0001197)
(180,0.0006562)
(182,0.0001660)
(187,0.0003356)
(189,0.0004980)
(192,0.0007764)
(198,0.0008741)
(208,0.0008621)
(210,0.0004209)
(216,0.0003116)
(221,0.0001532)
(243,0.0004456)
(264,0.0011416)
(270,0.0003181)
(300,0.0003201)
(308,0.0007645)
(312,0.0033628)
(322,0.0007813)
(340,0.0004480)
(352,0.0015244)
(360,0.0007692)
(375,0.0004125)
(396,0.0009058)
(400,0.0005605)
(405,0.0152941)
(414,0.0016234)
(416,0.0013369)
(429,0.0011199)
(437,0.0006649)
(440,0.0014045)
(464,0.0010040)
(465,0.0009058)
(475,0.0013441)
(480,0.0005400)
(486,0.0223958)
(504,0.0016556)
(513,0.0015432)
(560,0.0027610)
(561,0.0016556)
(575,0.0021739)
(600,0.0114773)
(624,0.0005774)
(640,0.0016667)
(651,0.0008897)
(775,0.0768750)
(783,0.0025253)
(784,0.0031493)
(840,0.0205769)
(900,0.0246591)
(924,0.1172222)
(928,0.0177500)
(1024,0.0016779)
(1089,0.0022841)
(1260,0.0017730)
(1860,0.0970833)
(1920,0.0063125)
(2736,0.0030488)
(2856,0.0061585)
(2880,0.0043534)
(3016,0.0038068)
(3080,0.0050000)
(3840,0.5475000)
(4000,0.3616667)
(4200,0.0046991)
(4224,0.0057955)
(4480,0.0056389)
(4752,0.0108696)
(7296,1.6900000)
(7440,0.0133553)
(7544,1.3150000)
(7680,0.0236364)
(8064,0.0171667)
(11340,2.9800000)
(12288,3.5600000)
(13824,0.0502500)
(36864,0.4080000)
(38400,0.3200000)
(46200,0.1275000)
(46592,0.7133333)
(47104,0.6175000)
(56832,1.1100000)};
\ConautoOnlyMarks coordinates {
(6,0.0000084)
(8,0.0000122)
(10,0.0000180)
(12,0.0000236)
(16,0.0000330)
(20,0.0000452)
(24,0.0000469)
(32,0.0000966)
(36,0.0001083)
(40,0.0001079)
(45,0.0001671)
(48,0.0001050)
(52,0.0002111)
(64,0.0003183)
(72,0.0003574)
(80,0.0004682)
(81,0.0005027)
(90,0.0005739)
(99,0.0006008)
(100,0.0009238)
(108,0.0009153)
(110,0.0006557)
(120,0.0011943)
(126,0.0008358)
(130,0.0010135)
(132,0.0014782)
(135,0.0014355)
(144,0.0012611)
(160,0.0011912)
(170,0.0012788)
(176,0.0016681)
(180,0.0011249)
(182,0.0015201)
(187,0.0012469)
(189,0.0018484)
(192,0.0009940)
(198,0.0032895)
(208,0.0026774)
(210,0.0028902)
(216,0.0019847)
(221,0.0020305)
(243,0.0027248)
(264,0.0025543)
(270,0.0046620)
(300,0.0044843)
(308,0.0020790)
(312,0.0046379)
(322,0.0040404)
(340,0.0026076)
(352,0.0125000)
(360,0.0087336)
(375,0.0066890)
(396,0.0054201)
(400,0.0069686)
(405,0.0092593)
(414,0.0049505)
(416,0.0044150)
(429,0.0088492)
(437,0.0074349)
(440,0.0136986)
(464,0.0118343)
(465,0.0074906)
(475,0.0095694)
(480,0.0058140)
(486,0.0109290)
(504,0.0173276)
(513,0.0162602)
(560,0.0125786)
(561,0.0132450)
(575,0.0147794)
(600,0.0152672)
(624,0.0075472)
(640,0.0187850)
(651,0.0203030)
(775,0.0261039)
(783,0.0310769)
(784,0.0117347)
(840,0.0281690)
(900,0.0294118)
(924,0.0434783)
(928,0.0203030)
(1024,0.0490244)
(1089,0.0414286)
(1260,0.0412245)
(1860,0.1442857)
(1920,0.2333333)
(2736,0.1881818)
(2856,0.2377778)
(2880,0.3350000)
(3016,0.4640000)
(3080,0.4960000)
(3840,0.6300000)
(4000,0.6933333)
(4200,0.2587500)
(4224,0.3650000)
(4480,1.0150000)
(4752,0.8033333)
(7440,0.9366667)
(7544,1.2000000)
(7680,2.3900000)
(8064,2.6200000)};
\SaucyOnlyMarks coordinates {
(6,0.0000019)
(8,0.0000030)
(10,0.0000042)
(12,0.0000056)
(16,0.0000090)
(24,0.0000154)
(32,0.0000278)
(36,0.0000614)
(40,0.0000244)
(45,0.0000570)
(48,0.0001109)
(52,0.0000991)
(64,0.0001165)
(72,0.0001807)
(90,0.0003813)
(99,0.0004735)
(100,0.0001511)
(108,0.0002460)
(110,0.0001174)
(120,0.0006079)
(126,0.0006297)
(130,0.0005950)
(132,0.0006464)
(135,0.0003942)
(144,0.0008846)
(160,0.0009258)
(170,0.0002874)
(176,0.0002285)
(180,0.0010758)
(182,0.0002824)
(187,0.0003895)
(189,0.0005350)
(192,0.0011785)
(198,0.0015909)
(210,0.0006050)
(216,0.0004273)
(221,0.0002565)
(243,0.0005458)
(264,0.0020111)
(270,0.0004502)
(300,0.0004309)
(308,0.0010352)
(312,0.0026163)
(322,0.0026724)
(340,0.0006870)
(352,0.0045873)
(360,0.0017952)
(375,0.0009725)
(396,0.0023704)
(400,0.0009365)
(405,0.0110835)
(414,0.0020445)
(416,0.0029028)
(429,0.0030803)
(437,0.0015097)
(440,0.0049147)
(464,0.0009853)
(465,0.0016529)
(475,0.0037103)
(480,0.0008001)
(486,0.0116697)
(504,0.0014213)
(513,0.0068290)
(560,0.0067513)
(561,0.0059247)
(575,0.0036156)
(600,0.0137052)
(624,0.0009691)
(640,0.0019785)
(775,0.0477434)
(783,0.0085072)
(784,0.0085250)
(840,0.0161761)
(900,0.0279112)
(924,0.0490921)
(1024,0.0021214)
(1089,0.0030520)
(1260,0.0020039)
(1860,0.0455024)
(1920,0.0045052)
(2736,0.0041733)
(2856,0.0090857)
(2880,0.0051072)
(3016,0.0060048)
(3080,0.0081644)
(3840,0.0933741)
(4200,0.0052848)
(4480,0.0087659)
(4752,0.0110014)
(7296,0.2547917)
(7440,0.0091123)
(7544,0.1724707)
(8064,0.0188008)
(11340,0.4606038)
(12288,0.5535155)
(13824,0.0233274)
(36864,0.0670103)
(38400,0.0579284)
(46592,0.1234188)
(47104,0.0741452)
(56832,0.1125106)};
\TracesOnlyMarks coordinates {
(6,0.0000066)
(8,0.0000127)
(10,0.0000163)
(12,0.0000185)
(16,0.0000310)
(20,0.0000365)
(24,0.0000378)
(32,0.0000412)
(36,0.0000790)
(40,0.0000277)
(45,0.0000838)
(48,0.0001475)
(52,0.0002781)
(64,0.0001562)
(72,0.0001947)
(80,0.0001565)
(81,0.0004879)
(90,0.0010381)
(99,0.0019572)
(100,0.0002505)
(108,0.0001867)
(110,0.0000890)
(120,0.0006982)
(126,0.0005473)
(130,0.0007078)
(132,0.0003482)
(135,0.0007566)
(144,0.0009662)
(160,0.0011211)
(170,0.0001409)
(176,0.0001330)
(180,0.0004252)
(182,0.0002432)
(187,0.0002793)
(189,0.0003650)
(192,0.0004587)
(198,0.0008197)
(208,0.0012755)
(210,0.0002938)
(216,0.0003025)
(221,0.0001867)
(243,0.0006579)
(264,0.0007062)
(270,0.0004554)
(300,0.0003378)
(308,0.0005682)
(312,0.0029841)
(322,0.0005092)
(340,0.0003618)
(352,0.0011848)
(360,0.0006667)
(375,0.0004052)
(396,0.0006964)
(400,0.0004970)
(405,0.0147059)
(414,0.0009653)
(416,0.0008224)
(429,0.0008772)
(437,0.0007003)
(440,0.0011312)
(464,0.0009881)
(465,0.0006631)
(475,0.0010549)
(480,0.0004798)
(486,0.0170833)
(504,0.0015244)
(513,0.0013966)
(560,0.0028409)
(561,0.0012195)
(575,0.0015924)
(600,0.0145833)
(624,0.0008503)
(640,0.0018116)
(651,0.0009363)
(775,0.0562500)
(783,0.0018611)
(784,0.0033830)
(840,0.0251250)
(900,0.0122619)
(924,0.1029167)
(928,0.0077273)
(1024,0.0015244)
(1089,0.0019685)
(1260,0.0021113)
(1860,0.1127778)
(1920,0.0049020)
(2736,0.0039648)
(2856,0.0054891)
(2880,0.0037313)
(3016,0.0039881)
(3080,0.0051531)
(3840,0.5275000)
(4000,0.0740625)
(4200,0.0032051)
(4224,0.0041667)
(4480,0.0056667)
(4752,0.0099038)
(7296,0.1538462)
(7440,0.0069257)
(7544,0.1366667)
(7680,0.0192308)
(8064,0.0163281)
(11340,0.3114286)
(12288,0.3616667)
(13824,0.0178571)
(36864,0.0575000)
(38400,0.0431250)
(46200,0.0833333)
(46592,0.1241176)
(47104,0.0787500)
(56832,0.0937500)};
\end{loglogaxis} 
\end{tikzpicture}%

